Reduction method for linear systems of plane curves with base fat points

In the paper we develop a new method of proving non-speciality of a linear system with base fat points in general position. Using this method we show that the Hirschowitz-Harbourne Conjecture holds for systems with base points of equal multiplicity bounded by 42.

==> (inline-0) <==
\begin{array}{ccccc}
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 6)
\fcir f:0 r:0.2
\move(0 12)
\fcir f:0 r:0.2
\move(6 0)
\fcir f:0 r:0.2
\move(6 6)
\fcir f:0 r:0.2
\move(6 12)
\fcir f:0 r:0.2
\move(12 0)
\fcir f:0 r:0.2
\move(12 6)
\fcir f:0 r:0.2
\move(12 12)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(30 0)
\move(0 0)
\avec(0 30)
\htext(34 0){$\mathbb{N}$}
\htext(-13 18){$\mathbb{N}$}
\move(0 12)
\fcir f:0 r:1.2
\move(6 6)
\fcir f:0 r:1.2
\move(6 12)
\fcir f:0 r:1.2
\move(12 0)
\fcir f:0 r:1.2
\move(12 6)
\fcir f:0 r:1.2
\move(12 12)
\fcir f:0 r:1.2
\textref h:C v:C
\htext(15 -15){Fig. 3}
\end{texdraw}
&
\hskip0.1cm
&
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 6)
\fcir f:0 r:0.2
\move(0 12)
\fcir f:0 r:0.2
\move(0 18)
\fcir f:0 r:0.2
\move(0 24)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(6 0)
\fcir f:0 r:0.2
\move(6 6)
\fcir f:0 r:0.2
\move(6 12)
\fcir f:0 r:0.2
\move(6 18)
\fcir f:0 r:0.2
\move(6 24)
\fcir f:0 r:0.2
\move(6 30)
\fcir f:0 r:0.2
\move(12 0)
\fcir f:0 r:0.2
\move(12 6)
\fcir f:0 r:0.2
\move(12 12)
\fcir f:0 r:0.2
\move(12 18)
\fcir f:0 r:0.2
\move(12 24)
\fcir f:0 r:0.2
\move(12 30)
\fcir f:0 r:0.2
\move(18 0)
\fcir f:0 r:0.2
\move(18 6)
\fcir f:0 r:0.2
\move(18 12)
\fcir f:0 r:0.2
\move(18 18)
\fcir f:0 r:0.2
\move(18 24)
\fcir f:0 r:0.2
\move(18 30)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(36 0)
\move(0 0)
\avec(0 48)
\htext(40 0){$\mathbb{N}$}
\htext(-13 36){$\mathbb{N}$}
\move(0 18)
\fcir f:0 r:1.2
\move(0 24)
\fcir f:0 r:1.2
\move(0 30)
\fcir f:0 r:1.2
\move(6 12)
\fcir f:0 r:1.2
\move(6 18)
\fcir f:0 r:1.2
\move(6 24)
\fcir f:0 r:1.2
\move(12 6)
\fcir f:0 r:1.2
\move(12 12)
\fcir f:0 r:1.2
\move(12 18)
\fcir f:0 r:1.2
\move(18 0)
\fcir f:0 r:1.2
\move(18 6)
\fcir f:0 r:1.2
\move(18 12)
\fcir f:0 r:1.2
\linewd 0.5
\move(-6 15)
\lvec(24 15)
\textref h:C v:C
\htext(18 -15){Fig. 4}
\end{texdraw}
&
\hskip0.1cm
&
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 6)
\fcir f:0 r:0.2
\move(0 12)
\fcir f:0 r:0.2
\move(0 18)
\fcir f:0 r:0.2
\move(0 24)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 36)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 48)
\fcir f:0 r:0.2
\move(0 54)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 66)
\fcir f:0 r:0.2
\move(0 72)
\fcir f:0 r:0.2
\move(0 78)
\fcir f:0 r:0.2
\move(6 0)
\fcir f:0 r:0.2
\move(6 6)
\fcir f:0 r:0.2
\move(6 12)
\fcir f:0 r:0.2
\move(6 18)
\fcir f:0 r:0.2
\move(6 24)
\fcir f:0 r:0.2
\move(6 30)
\fcir f:0 r:0.2
\move(6 36)
\fcir f:0 r:0.2
\move(6 42)
\fcir f:0 r:0.2
\move(6 48)
\fcir f:0 r:0.2
\move(6 54)
\fcir f:0 r:0.2
\move(6 60)
\fcir f:0 r:0.2
\move(6 66)
\fcir f:0 r:0.2
\move(6 72)
\fcir f:0 r:0.2
\move(6 78)
\fcir f:0 r:0.2
\move(12 0)
\fcir f:0 r:0.2
\move(12 6)
\fcir f:0 r:0.2
\move(12 12)
\fcir f:0 r:0.2
\move(12 18)
\fcir f:0 r:0.2
\move(12 24)
\fcir f:0 r:0.2
\move(12 30)
\fcir f:0 r:0.2
\move(12 36)
\fcir f:0 r:0.2
\move(12 42)
\fcir f:0 r:0.2
\move(12 48)
\fcir f:0 r:0.2
\move(12 54)
\fcir f:0 r:0.2
\move(12 60)
\fcir f:0 r:0.2
\move(12 66)
\fcir f:0 r:0.2
\move(12 72)
\fcir f:0 r:0.2
\move(12 78)
\fcir f:0 r:0.2
\move(18 0)
\fcir f:0 r:0.2
\move(18 6)
\fcir f:0 r:0.2
\move(18 12)
\fcir f:0 r:0.2
\move(18 18)
\fcir f:0 r:0.2
\move(18 24)
\fcir f:0 r:0.2
\move(18 30)
\fcir f:0 r:0.2
\move(18 36)
\fcir f:0 r:0.2
\move(18 42)
\fcir f:0 r:0.2
\move(18 48)
\fcir f:0 r:0.2
\move(18 54)
\fcir f:0 r:0.2
\move(18 60)
\fcir f:0 r:0.2
\move(18 66)
\fcir f:0 r:0.2
\move(18 72)
\fcir f:0 r:0.2
\move(18 78)
\fcir f:0 r:0.2
\move(24 0)
\fcir f:0 r:0.2
\move(24 6)
\fcir f:0 r:0.2
\move(24 12)
\fcir f:0 r:0.2
\move(24 18)
\fcir f:0 r:0.2
\move(24 24)
\fcir f:0 r:0.2
\move(24 30)
\fcir f:0 r:0.2
\move(24 36)
\fcir f:0 r:0.2
\move(24 42)
\fcir f:0 r:0.2
\move(24 48)
\fcir f:0 r:0.2
\move(24 54)
\fcir f:0 r:0.2
\move(24 60)
\fcir f:0 r:0.2
\move(24 66)
\fcir f:0 r:0.2
\move(24 72)
\fcir f:0 r:0.2
\move(24 78)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 6)
\fcir f:0 r:0.2
\move(30 12)
\fcir f:0 r:0.2
\move(30 18)
\fcir f:0 r:0.2
\move(30 24)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 36)
\fcir f:0 r:0.2
\move(30 42)
\fcir f:0 r:0.2
\move(30 48)
\fcir f:0 r:0.2
\move(30 54)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 66)
\fcir f:0 r:0.2
\move(30 72)
\fcir f:0 r:0.2
\move(30 78)
\fcir f:0 r:0.2
\move(36 0)
\fcir f:0 r:0.2
\move(36 6)
\fcir f:0 r:0.2
\move(36 12)
\fcir f:0 r:0.2
\move(36 18)
\fcir f:0 r:0.2
\move(36 24)
\fcir f:0 r:0.2
\move(36 30)
\fcir f:0 r:0.2
\move(36 36)
\fcir f:0 r:0.2
\move(36 42)
\fcir f:0 r:0.2
\move(36 48)
\fcir f:0 r:0.2
\move(36 54)
\fcir f:0 r:0.2
\move(36 60)
\fcir f:0 r:0.2
\move(36 66)
\fcir f:0 r:0.2
\move(36 72)
\fcir f:0 r:0.2
\move(36 78)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 6)
\fcir f:0 r:0.2
\move(42 12)
\fcir f:0 r:0.2
\move(42 18)
\fcir f:0 r:0.2
\move(42 24)
\fcir f:0 r:0.2
\move(42 30)
\fcir f:0 r:0.2
\move(42 36)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 48)
\fcir f:0 r:0.2
\move(42 54)
\fcir f:0 r:0.2
\move(42 60)
\fcir f:0 r:0.2
\move(42 66)
\fcir f:0 r:0.2
\move(42 72)
\fcir f:0 r:0.2
\move(42 78)
\fcir f:0 r:0.2
\move(48 0)
\fcir f:0 r:0.2
\move(48 6)
\fcir f:0 r:0.2
\move(48 12)
\fcir f:0 r:0.2
\move(48 18)
\fcir f:0 r:0.2
\move(48 24)
\fcir f:0 r:0.2
\move(48 30)
\fcir f:0 r:0.2
\move(48 36)
\fcir f:0 r:0.2
\move(48 42)
\fcir f:0 r:0.2
\move(48 48)
\fcir f:0 r:0.2
\move(48 54)
\fcir f:0 r:0.2
\move(48 60)
\fcir f:0 r:0.2
\move(48 66)
\fcir f:0 r:0.2
\move(48 72)
\fcir f:0 r:0.2
\move(48 78)
\fcir f:0 r:0.2
\move(54 0)
\fcir f:0 r:0.2
\move(54 6)
\fcir f:0 r:0.2
\move(54 12)
\fcir f:0 r:0.2
\move(54 18)
\fcir f:0 r:0.2
\move(54 24)
\fcir f:0 r:0.2
\move(54 30)
\fcir f:0 r:0.2
\move(54 36)
\fcir f:0 r:0.2
\move(54 42)
\fcir f:0 r:0.2
\move(54 48)
\fcir f:0 r:0.2
\move(54 54)
\fcir f:0 r:0.2
\move(54 60)
\fcir f:0 r:0.2
\move(54 66)
\fcir f:0 r:0.2
\move(54 72)
\fcir f:0 r:0.2
\move(54 78)
\fcir f:0 r:0.2
\move(60 0)
\fcir f:0 r:0.2
\move(60 6)
\fcir f:0 r:0.2
\move(60 12)
\fcir f:0 r:0.2
\move(60 18)
\fcir f:0 r:0.2
\move(60 24)
\fcir f:0 r:0.2
\move(60 30)
\fcir f:0 r:0.2
\move(60 36)
\fcir f:0 r:0.2
\move(60 42)
\fcir f:0 r:0.2
\move(60 48)
\fcir f:0 r:0.2
\move(60 54)
\fcir f:0 r:0.2
\move(60 60)
\fcir f:0 r:0.2
\move(60 66)
\fcir f:0 r:0.2
\move(60 72)
\fcir f:0 r:0.2
\move(60 78)
\fcir f:0 r:0.2
\move(66 0)
\fcir f:0 r:0.2
\move(66 6)
\fcir f:0 r:0.2
\move(66 12)
\fcir f:0 r:0.2
\move(66 18)
\fcir f:0 r:0.2
\move(66 24)
\fcir f:0 r:0.2
\move(66 30)
\fcir f:0 r:0.2
\move(66 36)
\fcir f:0 r:0.2
\move(66 42)
\fcir f:0 r:0.2
\move(66 48)
\fcir f:0 r:0.2
\move(66 54)
\fcir f:0 r:0.2
\move(66 60)
\fcir f:0 r:0.2
\move(66 66)
\fcir f:0 r:0.2
\move(66 72)
\fcir f:0 r:0.2
\move(66 78)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(84 0)
\move(0 0)
\avec(0 96)
\htext(88 0){$\mathbb{N}$}
\htext(-13 84){$\mathbb{N}$}
\move(0 66)
\fcir f:0 r:1.2
\move(0 72)
\fcir f:0 r:1.2
\move(0 78)
\fcir f:0 r:1.2
\move(6 60)
\fcir f:0 r:1.2
\move(6 66)
\fcir f:0 r:1.2
\move(6 72)
\fcir f:0 r:1.2
\move(12 54)
\fcir f:0 r:1.2
\move(12 60)
\fcir f:0 r:1.2
\move(12 66)
\fcir f:0 r:1.2
\move(18 48)
\fcir f:0 r:1.2
\move(18 54)
\fcir f:0 r:1.2
\move(18 60)
\fcir f:0 r:1.2
\move(24 42)
\fcir f:0 r:1.2
\move(24 48)
\fcir f:0 r:1.2
\move(24 54)
\fcir f:0 r:1.2
\move(30 36)
\fcir f:0 r:1.2
\move(30 42)
\fcir f:0 r:1.2
\move(30 48)
\fcir f:0 r:1.2
\move(36 30)
\fcir f:0 r:1.2
\move(36 36)
\fcir f:0 r:1.2
\move(36 42)
\fcir f:0 r:1.2
\move(42 24)
\fcir f:0 r:1.2
\move(42 30)
\fcir f:0 r:1.2
\move(42 36)
\fcir f:0 r:1.2
\move(48 18)
\fcir f:0 r:1.2
\move(48 24)
\fcir f:0 r:1.2
\move(48 30)
\fcir f:0 r:1.2
\move(54 12)
\fcir f:0 r:1.2
\move(54 18)
\fcir f:0 r:1.2
\move(54 24)
\fcir f:0 r:1.2
\move(60 6)
\fcir f:0 r:1.2
\move(60 12)
\fcir f:0 r:1.2
\move(60 18)
\fcir f:0 r:1.2
\move(66 0)
\fcir f:0 r:1.2
\move(66 6)
\fcir f:0 r:1.2
\move(66 12)
\fcir f:0 r:1.2
\linewd 0.5
\move(21 -6)
\lvec(21 90)
\textref h:C v:C
\htext(42 -15){Fig. 5}
\end{texdraw}
\\
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 5)
\fcir f:0 r:0.2
\move(0 10)
\fcir f:0 r:0.2
\move(0 15)
\fcir f:0 r:0.2
\move(0 20)
\fcir f:0 r:0.2
\move(0 25)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 35)
\fcir f:0 r:0.2
\move(0 40)
\fcir f:0 r:0.2
\move(0 45)
\fcir f:0 r:0.2
\move(0 50)
\fcir f:0 r:0.2
\move(0 55)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 65)
\fcir f:0 r:0.2
\move(0 70)
\fcir f:0 r:0.2
\move(0 75)
\fcir f:0 r:0.2
\move(0 80)
\fcir f:0 r:0.2
\move(0 85)
\fcir f:0 r:0.2
\move(0 90)
\fcir f:0 r:0.2
\move(0 95)
\fcir f:0 r:0.2
\move(5 0)
\fcir f:0 r:0.2
\move(5 5)
\fcir f:0 r:0.2
\move(5 10)
\fcir f:0 r:0.2
\move(5 15)
\fcir f:0 r:0.2
\move(5 20)
\fcir f:0 r:0.2
\move(5 25)
\fcir f:0 r:0.2
\move(5 30)
\fcir f:0 r:0.2
\move(5 35)
\fcir f:0 r:0.2
\move(5 40)
\fcir f:0 r:0.2
\move(5 45)
\fcir f:0 r:0.2
\move(5 50)
\fcir f:0 r:0.2
\move(5 55)
\fcir f:0 r:0.2
\move(5 60)
\fcir f:0 r:0.2
\move(5 65)
\fcir f:0 r:0.2
\move(5 70)
\fcir f:0 r:0.2
\move(5 75)
\fcir f:0 r:0.2
\move(5 80)
\fcir f:0 r:0.2
\move(5 85)
\fcir f:0 r:0.2
\move(5 90)
\fcir f:0 r:0.2
\move(5 95)
\fcir f:0 r:0.2
\move(10 0)
\fcir f:0 r:0.2
\move(10 5)
\fcir f:0 r:0.2
\move(10 10)
\fcir f:0 r:0.2
\move(10 15)
\fcir f:0 r:0.2
\move(10 20)
\fcir f:0 r:0.2
\move(10 25)
\fcir f:0 r:0.2
\move(10 30)
\fcir f:0 r:0.2
\move(10 35)
\fcir f:0 r:0.2
\move(10 40)
\fcir f:0 r:0.2
\move(10 45)
\fcir f:0 r:0.2
\move(10 50)
\fcir f:0 r:0.2
\move(10 55)
\fcir f:0 r:0.2
\move(10 60)
\fcir f:0 r:0.2
\move(10 65)
\fcir f:0 r:0.2
\move(10 70)
\fcir f:0 r:0.2
\move(10 75)
\fcir f:0 r:0.2
\move(10 80)
\fcir f:0 r:0.2
\move(10 85)
\fcir f:0 r:0.2
\move(10 90)
\fcir f:0 r:0.2
\move(10 95)
\fcir f:0 r:0.2
\move(15 0)
\fcir f:0 r:0.2
\move(15 5)
\fcir f:0 r:0.2
\move(15 10)
\fcir f:0 r:0.2
\move(15 15)
\fcir f:0 r:0.2
\move(15 20)
\fcir f:0 r:0.2
\move(15 25)
\fcir f:0 r:0.2
\move(15 30)
\fcir f:0 r:0.2
\move(15 35)
\fcir f:0 r:0.2
\move(15 40)
\fcir f:0 r:0.2
\move(15 45)
\fcir f:0 r:0.2
\move(15 50)
\fcir f:0 r:0.2
\move(15 55)
\fcir f:0 r:0.2
\move(15 60)
\fcir f:0 r:0.2
\move(15 65)
\fcir f:0 r:0.2
\move(15 70)
\fcir f:0 r:0.2
\move(15 75)
\fcir f:0 r:0.2
\move(15 80)
\fcir f:0 r:0.2
\move(15 85)
\fcir f:0 r:0.2
\move(15 90)
\fcir f:0 r:0.2
\move(15 95)
\fcir f:0 r:0.2
\move(20 0)
\fcir f:0 r:0.2
\move(20 5)
\fcir f:0 r:0.2
\move(20 10)
\fcir f:0 r:0.2
\move(20 15)
\fcir f:0 r:0.2
\move(20 20)
\fcir f:0 r:0.2
\move(20 25)
\fcir f:0 r:0.2
\move(20 30)
\fcir f:0 r:0.2
\move(20 35)
\fcir f:0 r:0.2
\move(20 40)
\fcir f:0 r:0.2
\move(20 45)
\fcir f:0 r:0.2
\move(20 50)
\fcir f:0 r:0.2
\move(20 55)
\fcir f:0 r:0.2
\move(20 60)
\fcir f:0 r:0.2
\move(20 65)
\fcir f:0 r:0.2
\move(20 70)
\fcir f:0 r:0.2
\move(20 75)
\fcir f:0 r:0.2
\move(20 80)
\fcir f:0 r:0.2
\move(20 85)
\fcir f:0 r:0.2
\move(20 90)
\fcir f:0 r:0.2
\move(20 95)
\fcir f:0 r:0.2
\move(25 0)
\fcir f:0 r:0.2
\move(25 5)
\fcir f:0 r:0.2
\move(25 10)
\fcir f:0 r:0.2
\move(25 15)
\fcir f:0 r:0.2
\move(25 20)
\fcir f:0 r:0.2
\move(25 25)
\fcir f:0 r:0.2
\move(25 30)
\fcir f:0 r:0.2
\move(25 35)
\fcir f:0 r:0.2
\move(25 40)
\fcir f:0 r:0.2
\move(25 45)
\fcir f:0 r:0.2
\move(25 50)
\fcir f:0 r:0.2
\move(25 55)
\fcir f:0 r:0.2
\move(25 60)
\fcir f:0 r:0.2
\move(25 65)
\fcir f:0 r:0.2
\move(25 70)
\fcir f:0 r:0.2
\move(25 75)
\fcir f:0 r:0.2
\move(25 80)
\fcir f:0 r:0.2
\move(25 85)
\fcir f:0 r:0.2
\move(25 90)
\fcir f:0 r:0.2
\move(25 95)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 5)
\fcir f:0 r:0.2
\move(30 10)
\fcir f:0 r:0.2
\move(30 15)
\fcir f:0 r:0.2
\move(30 20)
\fcir f:0 r:0.2
\move(30 25)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 35)
\fcir f:0 r:0.2
\move(30 40)
\fcir f:0 r:0.2
\move(30 45)
\fcir f:0 r:0.2
\move(30 50)
\fcir f:0 r:0.2
\move(30 55)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 65)
\fcir f:0 r:0.2
\move(30 70)
\fcir f:0 r:0.2
\move(30 75)
\fcir f:0 r:0.2
\move(30 80)
\fcir f:0 r:0.2
\move(30 85)
\fcir f:0 r:0.2
\move(30 90)
\fcir f:0 r:0.2
\move(30 95)
\fcir f:0 r:0.2
\move(35 0)
\fcir f:0 r:0.2
\move(35 5)
\fcir f:0 r:0.2
\move(35 10)
\fcir f:0 r:0.2
\move(35 15)
\fcir f:0 r:0.2
\move(35 20)
\fcir f:0 r:0.2
\move(35 25)
\fcir f:0 r:0.2
\move(35 30)
\fcir f:0 r:0.2
\move(35 35)
\fcir f:0 r:0.2
\move(35 40)
\fcir f:0 r:0.2
\move(35 45)
\fcir f:0 r:0.2
\move(35 50)
\fcir f:0 r:0.2
\move(35 55)
\fcir f:0 r:0.2
\move(35 60)
\fcir f:0 r:0.2
\move(35 65)
\fcir f:0 r:0.2
\move(35 70)
\fcir f:0 r:0.2
\move(35 75)
\fcir f:0 r:0.2
\move(35 80)
\fcir f:0 r:0.2
\move(35 85)
\fcir f:0 r:0.2
\move(35 90)
\fcir f:0 r:0.2
\move(35 95)
\fcir f:0 r:0.2
\move(40 0)
\fcir f:0 r:0.2
\move(40 5)
\fcir f:0 r:0.2
\move(40 10)
\fcir f:0 r:0.2
\move(40 15)
\fcir f:0 r:0.2
\move(40 20)
\fcir f:0 r:0.2
\move(40 25)
\fcir f:0 r:0.2
\move(40 30)
\fcir f:0 r:0.2
\move(40 35)
\fcir f:0 r:0.2
\move(40 40)
\fcir f:0 r:0.2
\move(40 45)
\fcir f:0 r:0.2
\move(40 50)
\fcir f:0 r:0.2
\move(40 55)
\fcir f:0 r:0.2
\move(40 60)
\fcir f:0 r:0.2
\move(40 65)
\fcir f:0 r:0.2
\move(40 70)
\fcir f:0 r:0.2
\move(40 75)
\fcir f:0 r:0.2
\move(40 80)
\fcir f:0 r:0.2
\move(40 85)
\fcir f:0 r:0.2
\move(40 90)
\fcir f:0 r:0.2
\move(40 95)
\fcir f:0 r:0.2
\move(45 0)
\fcir f:0 r:0.2
\move(45 5)
\fcir f:0 r:0.2
\move(45 10)
\fcir f:0 r:0.2
\move(45 15)
\fcir f:0 r:0.2
\move(45 20)
\fcir f:0 r:0.2
\move(45 25)
\fcir f:0 r:0.2
\move(45 30)
\fcir f:0 r:0.2
\move(45 35)
\fcir f:0 r:0.2
\move(45 40)
\fcir f:0 r:0.2
\move(45 45)
\fcir f:0 r:0.2
\move(45 50)
\fcir f:0 r:0.2
\move(45 55)
\fcir f:0 r:0.2
\move(45 60)
\fcir f:0 r:0.2
\move(45 65)
\fcir f:0 r:0.2
\move(45 70)
\fcir f:0 r:0.2
\move(45 75)
\fcir f:0 r:0.2
\move(45 80)
\fcir f:0 r:0.2
\move(45 85)
\fcir f:0 r:0.2
\move(45 90)
\fcir f:0 r:0.2
\move(45 95)
\fcir f:0 r:0.2
\move(50 0)
\fcir f:0 r:0.2
\move(50 5)
\fcir f:0 r:0.2
\move(50 10)
\fcir f:0 r:0.2
\move(50 15)
\fcir f:0 r:0.2
\move(50 20)
\fcir f:0 r:0.2
\move(50 25)
\fcir f:0 r:0.2
\move(50 30)
\fcir f:0 r:0.2
\move(50 35)
\fcir f:0 r:0.2
\move(50 40)
\fcir f:0 r:0.2
\move(50 45)
\fcir f:0 r:0.2
\move(50 50)
\fcir f:0 r:0.2
\move(50 55)
\fcir f:0 r:0.2
\move(50 60)
\fcir f:0 r:0.2
\move(50 65)
\fcir f:0 r:0.2
\move(50 70)
\fcir f:0 r:0.2
\move(50 75)
\fcir f:0 r:0.2
\move(50 80)
\fcir f:0 r:0.2
\move(50 85)
\fcir f:0 r:0.2
\move(50 90)
\fcir f:0 r:0.2
\move(50 95)
\fcir f:0 r:0.2
\move(55 0)
\fcir f:0 r:0.2
\move(55 5)
\fcir f:0 r:0.2
\move(55 10)
\fcir f:0 r:0.2
\move(55 15)
\fcir f:0 r:0.2
\move(55 20)
\fcir f:0 r:0.2
\move(55 25)
\fcir f:0 r:0.2
\move(55 30)
\fcir f:0 r:0.2
\move(55 35)
\fcir f:0 r:0.2
\move(55 40)
\fcir f:0 r:0.2
\move(55 45)
\fcir f:0 r:0.2
\move(55 50)
\fcir f:0 r:0.2
\move(55 55)
\fcir f:0 r:0.2
\move(55 60)
\fcir f:0 r:0.2
\move(55 65)
\fcir f:0 r:0.2
\move(55 70)
\fcir f:0 r:0.2
\move(55 75)
\fcir f:0 r:0.2
\move(55 80)
\fcir f:0 r:0.2
\move(55 85)
\fcir f:0 r:0.2
\move(55 90)
\fcir f:0 r:0.2
\move(55 95)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(70 0)
\move(0 0)
\avec(0 110)
\htext(73 0){$\mathbb{N}$}
\htext(-13 100){$\mathbb{N}$}
\move(0 55)
\fcir f:0 r:1
\move(0 60)
\fcir f:0 r:1
\move(0 65)
\fcir f:0 r:1
\move(0 70)
\fcir f:0 r:1
\move(0 75)
\fcir f:0 r:1
\move(0 80)
\fcir f:0 r:1
\move(0 85)
\fcir f:0 r:1
\move(0 90)
\fcir f:0 r:1
\move(0 95)
\fcir f:0 r:1
\move(5 50)
\fcir f:0 r:1
\move(5 55)
\fcir f:0 r:1
\move(5 60)
\fcir f:0 r:1
\move(5 65)
\fcir f:0 r:1
\move(5 70)
\fcir f:0 r:1
\move(5 75)
\fcir f:0 r:1
\move(5 80)
\fcir f:0 r:1
\move(5 85)
\fcir f:0 r:1
\move(5 90)
\fcir f:0 r:1
\move(10 45)
\fcir f:0 r:1
\move(10 50)
\fcir f:0 r:1
\move(10 55)
\fcir f:0 r:1
\move(10 60)
\fcir f:0 r:1
\move(10 65)
\fcir f:0 r:1
\move(10 70)
\fcir f:0 r:1
\move(10 75)
\fcir f:0 r:1
\move(10 80)
\fcir f:0 r:1
\move(10 85)
\fcir f:0 r:1
\move(15 40)
\fcir f:0 r:1
\move(15 45)
\fcir f:0 r:1
\move(15 50)
\fcir f:0 r:1
\move(15 55)
\fcir f:0 r:1
\move(15 60)
\fcir f:0 r:1
\move(15 65)
\fcir f:0 r:1
\move(15 70)
\fcir f:0 r:1
\move(15 75)
\fcir f:0 r:1
\move(15 80)
\fcir f:0 r:1
\move(20 35)
\fcir f:0 r:1
\move(20 40)
\fcir f:0 r:1
\move(20 45)
\fcir f:0 r:1
\move(20 50)
\fcir f:0 r:1
\move(20 55)
\fcir f:0 r:1
\move(20 60)
\fcir f:0 r:1
\move(20 65)
\fcir f:0 r:1
\move(20 70)
\fcir f:0 r:1
\move(20 75)
\fcir f:0 r:1
\move(25 30)
\fcir f:0 r:1
\move(25 35)
\fcir f:0 r:1
\move(25 40)
\fcir f:0 r:1
\move(25 45)
\fcir f:0 r:1
\move(25 50)
\fcir f:0 r:1
\move(25 55)
\fcir f:0 r:1
\move(25 60)
\fcir f:0 r:1
\move(25 65)
\fcir f:0 r:1
\move(25 70)
\fcir f:0 r:1
\move(30 25)
\fcir f:0 r:1
\move(30 30)
\fcir f:0 r:1
\move(30 35)
\fcir f:0 r:1
\move(30 40)
\fcir f:0 r:1
\move(30 45)
\fcir f:0 r:1
\move(30 50)
\fcir f:0 r:1
\move(30 55)
\fcir f:0 r:1
\move(30 60)
\fcir f:0 r:1
\move(30 65)
\fcir f:0 r:1
\move(35 20)
\fcir f:0 r:1
\move(35 25)
\fcir f:0 r:1
\move(35 30)
\fcir f:0 r:1
\move(35 35)
\fcir f:0 r:1
\move(35 40)
\fcir f:0 r:1
\move(35 45)
\fcir f:0 r:1
\move(35 50)
\fcir f:0 r:1
\move(35 55)
\fcir f:0 r:1
\move(35 60)
\fcir f:0 r:1
\move(40 15)
\fcir f:0 r:1
\move(40 20)
\fcir f:0 r:1
\move(40 25)
\fcir f:0 r:1
\move(40 30)
\fcir f:0 r:1
\move(40 35)
\fcir f:0 r:1
\move(40 40)
\fcir f:0 r:1
\move(40 45)
\fcir f:0 r:1
\move(40 50)
\fcir f:0 r:1
\move(40 55)
\fcir f:0 r:1
\move(45 10)
\fcir f:0 r:1
\move(45 15)
\fcir f:0 r:1
\move(45 20)
\fcir f:0 r:1
\move(45 25)
\fcir f:0 r:1
\move(45 30)
\fcir f:0 r:1
\move(45 35)
\fcir f:0 r:1
\move(45 40)
\fcir f:0 r:1
\move(45 45)
\fcir f:0 r:1
\move(45 50)
\fcir f:0 r:1
\move(50 5)
\fcir f:0 r:1
\move(50 10)
\fcir f:0 r:1
\move(50 15)
\fcir f:0 r:1
\move(50 20)
\fcir f:0 r:1
\move(50 25)
\fcir f:0 r:1
\move(50 30)
\fcir f:0 r:1
\move(50 35)
\fcir f:0 r:1
\move(50 40)
\fcir f:0 r:1
\move(50 45)
\fcir f:0 r:1
\move(55 0)
\fcir f:0 r:1
\move(55 5)
\fcir f:0 r:1
\move(55 10)
\fcir f:0 r:1
\move(55 15)
\fcir f:0 r:1
\move(55 20)
\fcir f:0 r:1
\move(55 25)
\fcir f:0 r:1
\move(55 30)
\fcir f:0 r:1
\move(55 35)
\fcir f:0 r:1
\move(55 40)
\fcir f:0 r:1
\linewd 0.5
\move(-5 72)
\lvec(60 7)
\textref h:C v:C
\htext(35 -15){Fig. 6}
\end{texdraw}
&
\hskip0.1cm
&
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 5)
\fcir f:0 r:0.2
\move(0 10)
\fcir f:0 r:0.2
\move(0 15)
\fcir f:0 r:0.2
\move(0 20)
\fcir f:0 r:0.2
\move(0 25)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 35)
\fcir f:0 r:0.2
\move(0 40)
\fcir f:0 r:0.2
\move(0 45)
\fcir f:0 r:0.2
\move(0 50)
\fcir f:0 r:0.2
\move(0 55)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 65)
\fcir f:0 r:0.2
\move(0 70)
\fcir f:0 r:0.2
\move(0 75)
\fcir f:0 r:0.2
\move(0 80)
\fcir f:0 r:0.2
\move(0 85)
\fcir f:0 r:0.2
\move(0 90)
\fcir f:0 r:0.2
\move(0 95)
\fcir f:0 r:0.2
\move(0 100)
\fcir f:0 r:0.2
\move(0 105)
\fcir f:0 r:0.2
\move(5 0)
\fcir f:0 r:0.2
\move(5 5)
\fcir f:0 r:0.2
\move(5 10)
\fcir f:0 r:0.2
\move(5 15)
\fcir f:0 r:0.2
\move(5 20)
\fcir f:0 r:0.2
\move(5 25)
\fcir f:0 r:0.2
\move(5 30)
\fcir f:0 r:0.2
\move(5 35)
\fcir f:0 r:0.2
\move(5 40)
\fcir f:0 r:0.2
\move(5 45)
\fcir f:0 r:0.2
\move(5 50)
\fcir f:0 r:0.2
\move(5 55)
\fcir f:0 r:0.2
\move(5 60)
\fcir f:0 r:0.2
\move(5 65)
\fcir f:0 r:0.2
\move(5 70)
\fcir f:0 r:0.2
\move(5 75)
\fcir f:0 r:0.2
\move(5 80)
\fcir f:0 r:0.2
\move(5 85)
\fcir f:0 r:0.2
\move(5 90)
\fcir f:0 r:0.2
\move(5 95)
\fcir f:0 r:0.2
\move(5 100)
\fcir f:0 r:0.2
\move(5 105)
\fcir f:0 r:0.2
\move(10 0)
\fcir f:0 r:0.2
\move(10 5)
\fcir f:0 r:0.2
\move(10 10)
\fcir f:0 r:0.2
\move(10 15)
\fcir f:0 r:0.2
\move(10 20)
\fcir f:0 r:0.2
\move(10 25)
\fcir f:0 r:0.2
\move(10 30)
\fcir f:0 r:0.2
\move(10 35)
\fcir f:0 r:0.2
\move(10 40)
\fcir f:0 r:0.2
\move(10 45)
\fcir f:0 r:0.2
\move(10 50)
\fcir f:0 r:0.2
\move(10 55)
\fcir f:0 r:0.2
\move(10 60)
\fcir f:0 r:0.2
\move(10 65)
\fcir f:0 r:0.2
\move(10 70)
\fcir f:0 r:0.2
\move(10 75)
\fcir f:0 r:0.2
\move(10 80)
\fcir f:0 r:0.2
\move(10 85)
\fcir f:0 r:0.2
\move(10 90)
\fcir f:0 r:0.2
\move(10 95)
\fcir f:0 r:0.2
\move(10 100)
\fcir f:0 r:0.2
\move(10 105)
\fcir f:0 r:0.2
\move(15 0)
\fcir f:0 r:0.2
\move(15 5)
\fcir f:0 r:0.2
\move(15 10)
\fcir f:0 r:0.2
\move(15 15)
\fcir f:0 r:0.2
\move(15 20)
\fcir f:0 r:0.2
\move(15 25)
\fcir f:0 r:0.2
\move(15 30)
\fcir f:0 r:0.2
\move(15 35)
\fcir f:0 r:0.2
\move(15 40)
\fcir f:0 r:0.2
\move(15 45)
\fcir f:0 r:0.2
\move(15 50)
\fcir f:0 r:0.2
\move(15 55)
\fcir f:0 r:0.2
\move(15 60)
\fcir f:0 r:0.2
\move(15 65)
\fcir f:0 r:0.2
\move(15 70)
\fcir f:0 r:0.2
\move(15 75)
\fcir f:0 r:0.2
\move(15 80)
\fcir f:0 r:0.2
\move(15 85)
\fcir f:0 r:0.2
\move(15 90)
\fcir f:0 r:0.2
\move(15 95)
\fcir f:0 r:0.2
\move(15 100)
\fcir f:0 r:0.2
\move(15 105)
\fcir f:0 r:0.2
\move(20 0)
\fcir f:0 r:0.2
\move(20 5)
\fcir f:0 r:0.2
\move(20 10)
\fcir f:0 r:0.2
\move(20 15)
\fcir f:0 r:0.2
\move(20 20)
\fcir f:0 r:0.2
\move(20 25)
\fcir f:0 r:0.2
\move(20 30)
\fcir f:0 r:0.2
\move(20 35)
\fcir f:0 r:0.2
\move(20 40)
\fcir f:0 r:0.2
\move(20 45)
\fcir f:0 r:0.2
\move(20 50)
\fcir f:0 r:0.2
\move(20 55)
\fcir f:0 r:0.2
\move(20 60)
\fcir f:0 r:0.2
\move(20 65)
\fcir f:0 r:0.2
\move(20 70)
\fcir f:0 r:0.2
\move(20 75)
\fcir f:0 r:0.2
\move(20 80)
\fcir f:0 r:0.2
\move(20 85)
\fcir f:0 r:0.2
\move(20 90)
\fcir f:0 r:0.2
\move(20 95)
\fcir f:0 r:0.2
\move(20 100)
\fcir f:0 r:0.2
\move(20 105)
\fcir f:0 r:0.2
\move(25 0)
\fcir f:0 r:0.2
\move(25 5)
\fcir f:0 r:0.2
\move(25 10)
\fcir f:0 r:0.2
\move(25 15)
\fcir f:0 r:0.2
\move(25 20)
\fcir f:0 r:0.2
\move(25 25)
\fcir f:0 r:0.2
\move(25 30)
\fcir f:0 r:0.2
\move(25 35)
\fcir f:0 r:0.2
\move(25 40)
\fcir f:0 r:0.2
\move(25 45)
\fcir f:0 r:0.2
\move(25 50)
\fcir f:0 r:0.2
\move(25 55)
\fcir f:0 r:0.2
\move(25 60)
\fcir f:0 r:0.2
\move(25 65)
\fcir f:0 r:0.2
\move(25 70)
\fcir f:0 r:0.2
\move(25 75)
\fcir f:0 r:0.2
\move(25 80)
\fcir f:0 r:0.2
\move(25 85)
\fcir f:0 r:0.2
\move(25 90)
\fcir f:0 r:0.2
\move(25 95)
\fcir f:0 r:0.2
\move(25 100)
\fcir f:0 r:0.2
\move(25 105)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 5)
\fcir f:0 r:0.2
\move(30 10)
\fcir f:0 r:0.2
\move(30 15)
\fcir f:0 r:0.2
\move(30 20)
\fcir f:0 r:0.2
\move(30 25)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 35)
\fcir f:0 r:0.2
\move(30 40)
\fcir f:0 r:0.2
\move(30 45)
\fcir f:0 r:0.2
\move(30 50)
\fcir f:0 r:0.2
\move(30 55)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 65)
\fcir f:0 r:0.2
\move(30 70)
\fcir f:0 r:0.2
\move(30 75)
\fcir f:0 r:0.2
\move(30 80)
\fcir f:0 r:0.2
\move(30 85)
\fcir f:0 r:0.2
\move(30 90)
\fcir f:0 r:0.2
\move(30 95)
\fcir f:0 r:0.2
\move(30 100)
\fcir f:0 r:0.2
\move(30 105)
\fcir f:0 r:0.2
\move(35 0)
\fcir f:0 r:0.2
\move(35 5)
\fcir f:0 r:0.2
\move(35 10)
\fcir f:0 r:0.2
\move(35 15)
\fcir f:0 r:0.2
\move(35 20)
\fcir f:0 r:0.2
\move(35 25)
\fcir f:0 r:0.2
\move(35 30)
\fcir f:0 r:0.2
\move(35 35)
\fcir f:0 r:0.2
\move(35 40)
\fcir f:0 r:0.2
\move(35 45)
\fcir f:0 r:0.2
\move(35 50)
\fcir f:0 r:0.2
\move(35 55)
\fcir f:0 r:0.2
\move(35 60)
\fcir f:0 r:0.2
\move(35 65)
\fcir f:0 r:0.2
\move(35 70)
\fcir f:0 r:0.2
\move(35 75)
\fcir f:0 r:0.2
\move(35 80)
\fcir f:0 r:0.2
\move(35 85)
\fcir f:0 r:0.2
\move(35 90)
\fcir f:0 r:0.2
\move(35 95)
\fcir f:0 r:0.2
\move(35 100)
\fcir f:0 r:0.2
\move(35 105)
\fcir f:0 r:0.2
\move(40 0)
\fcir f:0 r:0.2
\move(40 5)
\fcir f:0 r:0.2
\move(40 10)
\fcir f:0 r:0.2
\move(40 15)
\fcir f:0 r:0.2
\move(40 20)
\fcir f:0 r:0.2
\move(40 25)
\fcir f:0 r:0.2
\move(40 30)
\fcir f:0 r:0.2
\move(40 35)
\fcir f:0 r:0.2
\move(40 40)
\fcir f:0 r:0.2
\move(40 45)
\fcir f:0 r:0.2
\move(40 50)
\fcir f:0 r:0.2
\move(40 55)
\fcir f:0 r:0.2
\move(40 60)
\fcir f:0 r:0.2
\move(40 65)
\fcir f:0 r:0.2
\move(40 70)
\fcir f:0 r:0.2
\move(40 75)
\fcir f:0 r:0.2
\move(40 80)
\fcir f:0 r:0.2
\move(40 85)
\fcir f:0 r:0.2
\move(40 90)
\fcir f:0 r:0.2
\move(40 95)
\fcir f:0 r:0.2
\move(40 100)
\fcir f:0 r:0.2
\move(40 105)
\fcir f:0 r:0.2
\move(45 0)
\fcir f:0 r:0.2
\move(45 5)
\fcir f:0 r:0.2
\move(45 10)
\fcir f:0 r:0.2
\move(45 15)
\fcir f:0 r:0.2
\move(45 20)
\fcir f:0 r:0.2
\move(45 25)
\fcir f:0 r:0.2
\move(45 30)
\fcir f:0 r:0.2
\move(45 35)
\fcir f:0 r:0.2
\move(45 40)
\fcir f:0 r:0.2
\move(45 45)
\fcir f:0 r:0.2
\move(45 50)
\fcir f:0 r:0.2
\move(45 55)
\fcir f:0 r:0.2
\move(45 60)
\fcir f:0 r:0.2
\move(45 65)
\fcir f:0 r:0.2
\move(45 70)
\fcir f:0 r:0.2
\move(45 75)
\fcir f:0 r:0.2
\move(45 80)
\fcir f:0 r:0.2
\move(45 85)
\fcir f:0 r:0.2
\move(45 90)
\fcir f:0 r:0.2
\move(45 95)
\fcir f:0 r:0.2
\move(45 100)
\fcir f:0 r:0.2
\move(45 105)
\fcir f:0 r:0.2
\move(50 0)
\fcir f:0 r:0.2
\move(50 5)
\fcir f:0 r:0.2
\move(50 10)
\fcir f:0 r:0.2
\move(50 15)
\fcir f:0 r:0.2
\move(50 20)
\fcir f:0 r:0.2
\move(50 25)
\fcir f:0 r:0.2
\move(50 30)
\fcir f:0 r:0.2
\move(50 35)
\fcir f:0 r:0.2
\move(50 40)
\fcir f:0 r:0.2
\move(50 45)
\fcir f:0 r:0.2
\move(50 50)
\fcir f:0 r:0.2
\move(50 55)
\fcir f:0 r:0.2
\move(50 60)
\fcir f:0 r:0.2
\move(50 65)
\fcir f:0 r:0.2
\move(50 70)
\fcir f:0 r:0.2
\move(50 75)
\fcir f:0 r:0.2
\move(50 80)
\fcir f:0 r:0.2
\move(50 85)
\fcir f:0 r:0.2
\move(50 90)
\fcir f:0 r:0.2
\move(50 95)
\fcir f:0 r:0.2
\move(50 100)
\fcir f:0 r:0.2
\move(50 105)
\fcir f:0 r:0.2
\move(55 0)
\fcir f:0 r:0.2
\move(55 5)
\fcir f:0 r:0.2
\move(55 10)
\fcir f:0 r:0.2
\move(55 15)
\fcir f:0 r:0.2
\move(55 20)
\fcir f:0 r:0.2
\move(55 25)
\fcir f:0 r:0.2
\move(55 30)
\fcir f:0 r:0.2
\move(55 35)
\fcir f:0 r:0.2
\move(55 40)
\fcir f:0 r:0.2
\move(55 45)
\fcir f:0 r:0.2
\move(55 50)
\fcir f:0 r:0.2
\move(55 55)
\fcir f:0 r:0.2
\move(55 60)
\fcir f:0 r:0.2
\move(55 65)
\fcir f:0 r:0.2
\move(55 70)
\fcir f:0 r:0.2
\move(55 75)
\fcir f:0 r:0.2
\move(55 80)
\fcir f:0 r:0.2
\move(55 85)
\fcir f:0 r:0.2
\move(55 90)
\fcir f:0 r:0.2
\move(55 95)
\fcir f:0 r:0.2
\move(55 100)
\fcir f:0 r:0.2
\move(55 105)
\fcir f:0 r:0.2
\move(60 0)
\fcir f:0 r:0.2
\move(60 5)
\fcir f:0 r:0.2
\move(60 10)
\fcir f:0 r:0.2
\move(60 15)
\fcir f:0 r:0.2
\move(60 20)
\fcir f:0 r:0.2
\move(60 25)
\fcir f:0 r:0.2
\move(60 30)
\fcir f:0 r:0.2
\move(60 35)
\fcir f:0 r:0.2
\move(60 40)
\fcir f:0 r:0.2
\move(60 45)
\fcir f:0 r:0.2
\move(60 50)
\fcir f:0 r:0.2
\move(60 55)
\fcir f:0 r:0.2
\move(60 60)
\fcir f:0 r:0.2
\move(60 65)
\fcir f:0 r:0.2
\move(60 70)
\fcir f:0 r:0.2
\move(60 75)
\fcir f:0 r:0.2
\move(60 80)
\fcir f:0 r:0.2
\move(60 85)
\fcir f:0 r:0.2
\move(60 90)
\fcir f:0 r:0.2
\move(60 95)
\fcir f:0 r:0.2
\move(60 100)
\fcir f:0 r:0.2
\move(60 105)
\fcir f:0 r:0.2
\move(65 0)
\fcir f:0 r:0.2
\move(65 5)
\fcir f:0 r:0.2
\move(65 10)
\fcir f:0 r:0.2
\move(65 15)
\fcir f:0 r:0.2
\move(65 20)
\fcir f:0 r:0.2
\move(65 25)
\fcir f:0 r:0.2
\move(65 30)
\fcir f:0 r:0.2
\move(65 35)
\fcir f:0 r:0.2
\move(65 40)
\fcir f:0 r:0.2
\move(65 45)
\fcir f:0 r:0.2
\move(65 50)
\fcir f:0 r:0.2
\move(65 55)
\fcir f:0 r:0.2
\move(65 60)
\fcir f:0 r:0.2
\move(65 65)
\fcir f:0 r:0.2
\move(65 70)
\fcir f:0 r:0.2
\move(65 75)
\fcir f:0 r:0.2
\move(65 80)
\fcir f:0 r:0.2
\move(65 85)
\fcir f:0 r:0.2
\move(65 90)
\fcir f:0 r:0.2
\move(65 95)
\fcir f:0 r:0.2
\move(65 100)
\fcir f:0 r:0.2
\move(65 105)
\fcir f:0 r:0.2
\move(70 0)
\fcir f:0 r:0.2
\move(70 5)
\fcir f:0 r:0.2
\move(70 10)
\fcir f:0 r:0.2
\move(70 15)
\fcir f:0 r:0.2
\move(70 20)
\fcir f:0 r:0.2
\move(70 25)
\fcir f:0 r:0.2
\move(70 30)
\fcir f:0 r:0.2
\move(70 35)
\fcir f:0 r:0.2
\move(70 40)
\fcir f:0 r:0.2
\move(70 45)
\fcir f:0 r:0.2
\move(70 50)
\fcir f:0 r:0.2
\move(70 55)
\fcir f:0 r:0.2
\move(70 60)
\fcir f:0 r:0.2
\move(70 65)
\fcir f:0 r:0.2
\move(70 70)
\fcir f:0 r:0.2
\move(70 75)
\fcir f:0 r:0.2
\move(70 80)
\fcir f:0 r:0.2
\move(70 85)
\fcir f:0 r:0.2
\move(70 90)
\fcir f:0 r:0.2
\move(70 95)
\fcir f:0 r:0.2
\move(70 100)
\fcir f:0 r:0.2
\move(70 105)
\fcir f:0 r:0.2
\move(75 0)
\fcir f:0 r:0.2
\move(75 5)
\fcir f:0 r:0.2
\move(75 10)
\fcir f:0 r:0.2
\move(75 15)
\fcir f:0 r:0.2
\move(75 20)
\fcir f:0 r:0.2
\move(75 25)
\fcir f:0 r:0.2
\move(75 30)
\fcir f:0 r:0.2
\move(75 35)
\fcir f:0 r:0.2
\move(75 40)
\fcir f:0 r:0.2
\move(75 45)
\fcir f:0 r:0.2
\move(75 50)
\fcir f:0 r:0.2
\move(75 55)
\fcir f:0 r:0.2
\move(75 60)
\fcir f:0 r:0.2
\move(75 65)
\fcir f:0 r:0.2
\move(75 70)
\fcir f:0 r:0.2
\move(75 75)
\fcir f:0 r:0.2
\move(75 80)
\fcir f:0 r:0.2
\move(75 85)
\fcir f:0 r:0.2
\move(75 90)
\fcir f:0 r:0.2
\move(75 95)
\fcir f:0 r:0.2
\move(75 100)
\fcir f:0 r:0.2
\move(75 105)
\fcir f:0 r:0.2
\move(80 0)
\fcir f:0 r:0.2
\move(80 5)
\fcir f:0 r:0.2
\move(80 10)
\fcir f:0 r:0.2
\move(80 15)
\fcir f:0 r:0.2
\move(80 20)
\fcir f:0 r:0.2
\move(80 25)
\fcir f:0 r:0.2
\move(80 30)
\fcir f:0 r:0.2
\move(80 35)
\fcir f:0 r:0.2
\move(80 40)
\fcir f:0 r:0.2
\move(80 45)
\fcir f:0 r:0.2
\move(80 50)
\fcir f:0 r:0.2
\move(80 55)
\fcir f:0 r:0.2
\move(80 60)
\fcir f:0 r:0.2
\move(80 65)
\fcir f:0 r:0.2
\move(80 70)
\fcir f:0 r:0.2
\move(80 75)
\fcir f:0 r:0.2
\move(80 80)
\fcir f:0 r:0.2
\move(80 85)
\fcir f:0 r:0.2
\move(80 90)
\fcir f:0 r:0.2
\move(80 95)
\fcir f:0 r:0.2
\move(80 100)
\fcir f:0 r:0.2
\move(80 105)
\fcir f:0 r:0.2
\move(85 0)
\fcir f:0 r:0.2
\move(85 5)
\fcir f:0 r:0.2
\move(85 10)
\fcir f:0 r:0.2
\move(85 15)
\fcir f:0 r:0.2
\move(85 20)
\fcir f:0 r:0.2
\move(85 25)
\fcir f:0 r:0.2
\move(85 30)
\fcir f:0 r:0.2
\move(85 35)
\fcir f:0 r:0.2
\move(85 40)
\fcir f:0 r:0.2
\move(85 45)
\fcir f:0 r:0.2
\move(85 50)
\fcir f:0 r:0.2
\move(85 55)
\fcir f:0 r:0.2
\move(85 60)
\fcir f:0 r:0.2
\move(85 65)
\fcir f:0 r:0.2
\move(85 70)
\fcir f:0 r:0.2
\move(85 75)
\fcir f:0 r:0.2
\move(85 80)
\fcir f:0 r:0.2
\move(85 85)
\fcir f:0 r:0.2
\move(85 90)
\fcir f:0 r:0.2
\move(85 95)
\fcir f:0 r:0.2
\move(85 100)
\fcir f:0 r:0.2
\move(85 105)
\fcir f:0 r:0.2
\move(90 0)
\fcir f:0 r:0.2
\move(90 5)
\fcir f:0 r:0.2
\move(90 10)
\fcir f:0 r:0.2
\move(90 15)
\fcir f:0 r:0.2
\move(90 20)
\fcir f:0 r:0.2
\move(90 25)
\fcir f:0 r:0.2
\move(90 30)
\fcir f:0 r:0.2
\move(90 35)
\fcir f:0 r:0.2
\move(90 40)
\fcir f:0 r:0.2
\move(90 45)
\fcir f:0 r:0.2
\move(90 50)
\fcir f:0 r:0.2
\move(90 55)
\fcir f:0 r:0.2
\move(90 60)
\fcir f:0 r:0.2
\move(90 65)
\fcir f:0 r:0.2
\move(90 70)
\fcir f:0 r:0.2
\move(90 75)
\fcir f:0 r:0.2
\move(90 80)
\fcir f:0 r:0.2
\move(90 85)
\fcir f:0 r:0.2
\move(90 90)
\fcir f:0 r:0.2
\move(90 95)
\fcir f:0 r:0.2
\move(90 100)
\fcir f:0 r:0.2
\move(90 105)
\fcir f:0 r:0.2
\move(95 0)
\fcir f:0 r:0.2
\move(95 5)
\fcir f:0 r:0.2
\move(95 10)
\fcir f:0 r:0.2
\move(95 15)
\fcir f:0 r:0.2
\move(95 20)
\fcir f:0 r:0.2
\move(95 25)
\fcir f:0 r:0.2
\move(95 30)
\fcir f:0 r:0.2
\move(95 35)
\fcir f:0 r:0.2
\move(95 40)
\fcir f:0 r:0.2
\move(95 45)
\fcir f:0 r:0.2
\move(95 50)
\fcir f:0 r:0.2
\move(95 55)
\fcir f:0 r:0.2
\move(95 60)
\fcir f:0 r:0.2
\move(95 65)
\fcir f:0 r:0.2
\move(95 70)
\fcir f:0 r:0.2
\move(95 75)
\fcir f:0 r:0.2
\move(95 80)
\fcir f:0 r:0.2
\move(95 85)
\fcir f:0 r:0.2
\move(95 90)
\fcir f:0 r:0.2
\move(95 95)
\fcir f:0 r:0.2
\move(95 100)
\fcir f:0 r:0.2
\move(95 105)
\fcir f:0 r:0.2
\move(100 0)
\fcir f:0 r:0.2
\move(100 5)
\fcir f:0 r:0.2
\move(100 10)
\fcir f:0 r:0.2
\move(100 15)
\fcir f:0 r:0.2
\move(100 20)
\fcir f:0 r:0.2
\move(100 25)
\fcir f:0 r:0.2
\move(100 30)
\fcir f:0 r:0.2
\move(100 35)
\fcir f:0 r:0.2
\move(100 40)
\fcir f:0 r:0.2
\move(100 45)
\fcir f:0 r:0.2
\move(100 50)
\fcir f:0 r:0.2
\move(100 55)
\fcir f:0 r:0.2
\move(100 60)
\fcir f:0 r:0.2
\move(100 65)
\fcir f:0 r:0.2
\move(100 70)
\fcir f:0 r:0.2
\move(100 75)
\fcir f:0 r:0.2
\move(100 80)
\fcir f:0 r:0.2
\move(100 85)
\fcir f:0 r:0.2
\move(100 90)
\fcir f:0 r:0.2
\move(100 95)
\fcir f:0 r:0.2
\move(100 100)
\fcir f:0 r:0.2
\move(100 105)
\fcir f:0 r:0.2
\move(105 0)
\fcir f:0 r:0.2
\move(105 5)
\fcir f:0 r:0.2
\move(105 10)
\fcir f:0 r:0.2
\move(105 15)
\fcir f:0 r:0.2
\move(105 20)
\fcir f:0 r:0.2
\move(105 25)
\fcir f:0 r:0.2
\move(105 30)
\fcir f:0 r:0.2
\move(105 35)
\fcir f:0 r:0.2
\move(105 40)
\fcir f:0 r:0.2
\move(105 45)
\fcir f:0 r:0.2
\move(105 50)
\fcir f:0 r:0.2
\move(105 55)
\fcir f:0 r:0.2
\move(105 60)
\fcir f:0 r:0.2
\move(105 65)
\fcir f:0 r:0.2
\move(105 70)
\fcir f:0 r:0.2
\move(105 75)
\fcir f:0 r:0.2
\move(105 80)
\fcir f:0 r:0.2
\move(105 85)
\fcir f:0 r:0.2
\move(105 90)
\fcir f:0 r:0.2
\move(105 95)
\fcir f:0 r:0.2
\move(105 100)
\fcir f:0 r:0.2
\move(105 105)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(120 0)
\move(0 0)
\avec(0 120)
\htext(123 0){$\mathbb{N}$}
\htext(-13 110){$\mathbb{N}$}
\move(0 50)
\fcir f:0 r:1
\move(0 55)
\fcir f:0 r:1
\move(0 60)
\fcir f:0 r:1
\move(0 65)
\fcir f:0 r:1
\move(0 70)
\fcir f:0 r:1
\move(0 75)
\fcir f:0 r:1
\move(0 80)
\fcir f:0 r:1
\move(0 85)
\fcir f:0 r:1
\move(0 90)
\fcir f:0 r:1
\move(0 95)
\fcir f:0 r:1
\move(0 100)
\fcir f:0 r:1
\move(0 105)
\fcir f:0 r:1
\move(5 45)
\fcir f:0 r:1
\move(5 50)
\fcir f:0 r:1
\move(5 55)
\fcir f:0 r:1
\move(5 60)
\fcir f:0 r:1
\move(5 65)
\fcir f:0 r:1
\move(5 70)
\fcir f:0 r:1
\move(5 75)
\fcir f:0 r:1
\move(5 80)
\fcir f:0 r:1
\move(5 85)
\fcir f:0 r:1
\move(5 90)
\fcir f:0 r:1
\move(5 95)
\fcir f:0 r:1
\move(5 100)
\fcir f:0 r:1
\move(10 40)
\fcir f:0 r:1
\move(10 45)
\fcir f:0 r:1
\move(10 50)
\fcir f:0 r:1
\move(10 55)
\fcir f:0 r:1
\move(10 60)
\fcir f:0 r:1
\move(10 65)
\fcir f:0 r:1
\move(10 70)
\fcir f:0 r:1
\move(10 75)
\fcir f:0 r:1
\move(10 80)
\fcir f:0 r:1
\move(10 85)
\fcir f:0 r:1
\move(10 90)
\fcir f:0 r:1
\move(10 95)
\fcir f:0 r:1
\move(15 35)
\fcir f:0 r:1
\move(15 40)
\fcir f:0 r:1
\move(15 45)
\fcir f:0 r:1
\move(15 50)
\fcir f:0 r:1
\move(15 55)
\fcir f:0 r:1
\move(15 60)
\fcir f:0 r:1
\move(15 65)
\fcir f:0 r:1
\move(15 70)
\fcir f:0 r:1
\move(15 75)
\fcir f:0 r:1
\move(15 80)
\fcir f:0 r:1
\move(15 85)
\fcir f:0 r:1
\move(15 90)
\fcir f:0 r:1
\move(20 30)
\fcir f:0 r:1
\move(20 35)
\fcir f:0 r:1
\move(20 40)
\fcir f:0 r:1
\move(20 45)
\fcir f:0 r:1
\move(20 50)
\fcir f:0 r:1
\move(20 55)
\fcir f:0 r:1
\move(20 60)
\fcir f:0 r:1
\move(20 65)
\fcir f:0 r:1
\move(20 70)
\fcir f:0 r:1
\move(20 75)
\fcir f:0 r:1
\move(20 80)
\fcir f:0 r:1
\move(20 85)
\fcir f:0 r:1
\move(25 25)
\fcir f:0 r:1
\move(25 30)
\fcir f:0 r:1
\move(25 35)
\fcir f:0 r:1
\move(25 40)
\fcir f:0 r:1
\move(25 45)
\fcir f:0 r:1
\move(25 50)
\fcir f:0 r:1
\move(25 55)
\fcir f:0 r:1
\move(25 60)
\fcir f:0 r:1
\move(25 65)
\fcir f:0 r:1
\move(25 70)
\fcir f:0 r:1
\move(25 75)
\fcir f:0 r:1
\move(25 80)
\fcir f:0 r:1
\move(30 20)
\fcir f:0 r:1
\move(30 25)
\fcir f:0 r:1
\move(30 30)
\fcir f:0 r:1
\move(30 35)
\fcir f:0 r:1
\move(30 40)
\fcir f:0 r:1
\move(30 45)
\fcir f:0 r:1
\move(30 50)
\fcir f:0 r:1
\move(30 55)
\fcir f:0 r:1
\move(30 60)
\fcir f:0 r:1
\move(30 65)
\fcir f:0 r:1
\move(30 70)
\fcir f:0 r:1
\move(30 75)
\fcir f:0 r:1
\move(35 15)
\fcir f:0 r:1
\move(35 20)
\fcir f:0 r:1
\move(35 25)
\fcir f:0 r:1
\move(35 30)
\fcir f:0 r:1
\move(35 35)
\fcir f:0 r:1
\move(35 40)
\fcir f:0 r:1
\move(35 45)
\fcir f:0 r:1
\move(35 50)
\fcir f:0 r:1
\move(35 55)
\fcir f:0 r:1
\move(35 60)
\fcir f:0 r:1
\move(35 65)
\fcir f:0 r:1
\move(35 70)
\fcir f:0 r:1
\move(40 10)
\fcir f:0 r:1
\move(40 15)
\fcir f:0 r:1
\move(40 20)
\fcir f:0 r:1
\move(40 25)
\fcir f:0 r:1
\move(40 30)
\fcir f:0 r:1
\move(40 35)
\fcir f:0 r:1
\move(40 40)
\fcir f:0 r:1
\move(40 45)
\fcir f:0 r:1
\move(40 50)
\fcir f:0 r:1
\move(40 55)
\fcir f:0 r:1
\move(40 60)
\fcir f:0 r:1
\move(40 65)
\fcir f:0 r:1
\move(45 5)
\fcir f:0 r:1
\move(45 10)
\fcir f:0 r:1
\move(45 15)
\fcir f:0 r:1
\move(45 20)
\fcir f:0 r:1
\move(45 25)
\fcir f:0 r:1
\move(45 30)
\fcir f:0 r:1
\move(45 35)
\fcir f:0 r:1
\move(45 40)
\fcir f:0 r:1
\move(45 45)
\fcir f:0 r:1
\move(45 50)
\fcir f:0 r:1
\move(45 55)
\fcir f:0 r:1
\move(45 60)
\fcir f:0 r:1
\move(50 0)
\fcir f:0 r:1
\move(50 5)
\fcir f:0 r:1
\move(50 10)
\fcir f:0 r:1
\move(50 15)
\fcir f:0 r:1
\move(50 20)
\fcir f:0 r:1
\move(50 25)
\fcir f:0 r:1
\move(50 30)
\fcir f:0 r:1
\move(50 35)
\fcir f:0 r:1
\move(50 40)
\fcir f:0 r:1
\move(50 45)
\fcir f:0 r:1
\move(50 50)
\fcir f:0 r:1
\move(50 55)
\fcir f:0 r:1
\move(55 0)
\fcir f:0 r:1
\move(55 5)
\fcir f:0 r:1
\move(55 10)
\fcir f:0 r:1
\move(55 15)
\fcir f:0 r:1
\move(55 20)
\fcir f:0 r:1
\move(55 25)
\fcir f:0 r:1
\move(55 30)
\fcir f:0 r:1
\move(55 35)
\fcir f:0 r:1
\move(55 40)
\fcir f:0 r:1
\move(55 45)
\fcir f:0 r:1
\move(55 50)
\fcir f:0 r:1
\move(60 0)
\fcir f:0 r:1
\move(60 5)
\fcir f:0 r:1
\move(60 10)
\fcir f:0 r:1
\move(60 15)
\fcir f:0 r:1
\move(60 20)
\fcir f:0 r:1
\move(60 25)
\fcir f:0 r:1
\move(60 30)
\fcir f:0 r:1
\move(60 35)
\fcir f:0 r:1
\move(60 40)
\fcir f:0 r:1
\move(60 45)
\fcir f:0 r:1
\move(65 0)
\fcir f:0 r:1
\move(65 5)
\fcir f:0 r:1
\move(65 10)
\fcir f:0 r:1
\move(65 15)
\fcir f:0 r:1
\move(65 20)
\fcir f:0 r:1
\move(65 25)
\fcir f:0 r:1
\move(65 30)
\fcir f:0 r:1
\move(65 35)
\fcir f:0 r:1
\move(65 40)
\fcir f:0 r:1
\move(70 0)
\fcir f:0 r:1
\move(70 5)
\fcir f:0 r:1
\move(70 10)
\fcir f:0 r:1
\move(70 15)
\fcir f:0 r:1
\move(70 20)
\fcir f:0 r:1
\move(70 25)
\fcir f:0 r:1
\move(70 30)
\fcir f:0 r:1
\move(70 35)
\fcir f:0 r:1
\move(75 0)
\fcir f:0 r:1
\move(75 5)
\fcir f:0 r:1
\move(75 10)
\fcir f:0 r:1
\move(75 15)
\fcir f:0 r:1
\move(75 20)
\fcir f:0 r:1
\move(75 25)
\fcir f:0 r:1
\move(75 30)
\fcir f:0 r:1
\move(80 0)
\fcir f:0 r:1
\move(80 5)
\fcir f:0 r:1
\move(80 10)
\fcir f:0 r:1
\move(80 15)
\fcir f:0 r:1
\move(80 20)
\fcir f:0 r:1
\move(80 25)
\fcir f:0 r:1
\move(85 0)
\fcir f:0 r:1
\move(85 5)
\fcir f:0 r:1
\move(85 10)
\fcir f:0 r:1
\move(85 15)
\fcir f:0 r:1
\move(85 20)
\fcir f:0 r:1
\move(90 0)
\fcir f:0 r:1
\move(90 5)
\fcir f:0 r:1
\move(90 10)
\fcir f:0 r:1
\move(90 15)
\fcir f:0 r:1
\move(95 0)
\fcir f:0 r:1
\move(95 5)
\fcir f:0 r:1
\move(95 10)
\fcir f:0 r:1
\move(100 0)
\fcir f:0 r:1
\move(100 5)
\fcir f:0 r:1
\move(105 0)
\fcir f:0 r:1
\linewd 0.5
\move(37 -5)
\lvec(37 90)
\textref h:C v:C
\htext(60 -15){Fig. 7}
\end{texdraw}
&
\hskip0.1cm
&
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 5)
\fcir f:0 r:0.2
\move(0 10)
\fcir f:0 r:0.2
\move(0 15)
\fcir f:0 r:0.2
\move(0 20)
\fcir f:0 r:0.2
\move(0 25)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 35)
\fcir f:0 r:0.2
\move(0 40)
\fcir f:0 r:0.2
\move(0 45)
\fcir f:0 r:0.2
\move(0 50)
\fcir f:0 r:0.2
\move(0 55)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 65)
\fcir f:0 r:0.2
\move(0 70)
\fcir f:0 r:0.2
\move(0 75)
\fcir f:0 r:0.2
\move(0 80)
\fcir f:0 r:0.2
\move(5 0)
\fcir f:0 r:0.2
\move(5 5)
\fcir f:0 r:0.2
\move(5 10)
\fcir f:0 r:0.2
\move(5 15)
\fcir f:0 r:0.2
\move(5 20)
\fcir f:0 r:0.2
\move(5 25)
\fcir f:0 r:0.2
\move(5 30)
\fcir f:0 r:0.2
\move(5 35)
\fcir f:0 r:0.2
\move(5 40)
\fcir f:0 r:0.2
\move(5 45)
\fcir f:0 r:0.2
\move(5 50)
\fcir f:0 r:0.2
\move(5 55)
\fcir f:0 r:0.2
\move(5 60)
\fcir f:0 r:0.2
\move(5 65)
\fcir f:0 r:0.2
\move(5 70)
\fcir f:0 r:0.2
\move(5 75)
\fcir f:0 r:0.2
\move(5 80)
\fcir f:0 r:0.2
\move(10 0)
\fcir f:0 r:0.2
\move(10 5)
\fcir f:0 r:0.2
\move(10 10)
\fcir f:0 r:0.2
\move(10 15)
\fcir f:0 r:0.2
\move(10 20)
\fcir f:0 r:0.2
\move(10 25)
\fcir f:0 r:0.2
\move(10 30)
\fcir f:0 r:0.2
\move(10 35)
\fcir f:0 r:0.2
\move(10 40)
\fcir f:0 r:0.2
\move(10 45)
\fcir f:0 r:0.2
\move(10 50)
\fcir f:0 r:0.2
\move(10 55)
\fcir f:0 r:0.2
\move(10 60)
\fcir f:0 r:0.2
\move(10 65)
\fcir f:0 r:0.2
\move(10 70)
\fcir f:0 r:0.2
\move(10 75)
\fcir f:0 r:0.2
\move(10 80)
\fcir f:0 r:0.2
\move(15 0)
\fcir f:0 r:0.2
\move(15 5)
\fcir f:0 r:0.2
\move(15 10)
\fcir f:0 r:0.2
\move(15 15)
\fcir f:0 r:0.2
\move(15 20)
\fcir f:0 r:0.2
\move(15 25)
\fcir f:0 r:0.2
\move(15 30)
\fcir f:0 r:0.2
\move(15 35)
\fcir f:0 r:0.2
\move(15 40)
\fcir f:0 r:0.2
\move(15 45)
\fcir f:0 r:0.2
\move(15 50)
\fcir f:0 r:0.2
\move(15 55)
\fcir f:0 r:0.2
\move(15 60)
\fcir f:0 r:0.2
\move(15 65)
\fcir f:0 r:0.2
\move(15 70)
\fcir f:0 r:0.2
\move(15 75)
\fcir f:0 r:0.2
\move(15 80)
\fcir f:0 r:0.2
\move(20 0)
\fcir f:0 r:0.2
\move(20 5)
\fcir f:0 r:0.2
\move(20 10)
\fcir f:0 r:0.2
\move(20 15)
\fcir f:0 r:0.2
\move(20 20)
\fcir f:0 r:0.2
\move(20 25)
\fcir f:0 r:0.2
\move(20 30)
\fcir f:0 r:0.2
\move(20 35)
\fcir f:0 r:0.2
\move(20 40)
\fcir f:0 r:0.2
\move(20 45)
\fcir f:0 r:0.2
\move(20 50)
\fcir f:0 r:0.2
\move(20 55)
\fcir f:0 r:0.2
\move(20 60)
\fcir f:0 r:0.2
\move(20 65)
\fcir f:0 r:0.2
\move(20 70)
\fcir f:0 r:0.2
\move(20 75)
\fcir f:0 r:0.2
\move(20 80)
\fcir f:0 r:0.2
\move(25 0)
\fcir f:0 r:0.2
\move(25 5)
\fcir f:0 r:0.2
\move(25 10)
\fcir f:0 r:0.2
\move(25 15)
\fcir f:0 r:0.2
\move(25 20)
\fcir f:0 r:0.2
\move(25 25)
\fcir f:0 r:0.2
\move(25 30)
\fcir f:0 r:0.2
\move(25 35)
\fcir f:0 r:0.2
\move(25 40)
\fcir f:0 r:0.2
\move(25 45)
\fcir f:0 r:0.2
\move(25 50)
\fcir f:0 r:0.2
\move(25 55)
\fcir f:0 r:0.2
\move(25 60)
\fcir f:0 r:0.2
\move(25 65)
\fcir f:0 r:0.2
\move(25 70)
\fcir f:0 r:0.2
\move(25 75)
\fcir f:0 r:0.2
\move(25 80)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 5)
\fcir f:0 r:0.2
\move(30 10)
\fcir f:0 r:0.2
\move(30 15)
\fcir f:0 r:0.2
\move(30 20)
\fcir f:0 r:0.2
\move(30 25)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 35)
\fcir f:0 r:0.2
\move(30 40)
\fcir f:0 r:0.2
\move(30 45)
\fcir f:0 r:0.2
\move(30 50)
\fcir f:0 r:0.2
\move(30 55)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 65)
\fcir f:0 r:0.2
\move(30 70)
\fcir f:0 r:0.2
\move(30 75)
\fcir f:0 r:0.2
\move(30 80)
\fcir f:0 r:0.2
\move(35 0)
\fcir f:0 r:0.2
\move(35 5)
\fcir f:0 r:0.2
\move(35 10)
\fcir f:0 r:0.2
\move(35 15)
\fcir f:0 r:0.2
\move(35 20)
\fcir f:0 r:0.2
\move(35 25)
\fcir f:0 r:0.2
\move(35 30)
\fcir f:0 r:0.2
\move(35 35)
\fcir f:0 r:0.2
\move(35 40)
\fcir f:0 r:0.2
\move(35 45)
\fcir f:0 r:0.2
\move(35 50)
\fcir f:0 r:0.2
\move(35 55)
\fcir f:0 r:0.2
\move(35 60)
\fcir f:0 r:0.2
\move(35 65)
\fcir f:0 r:0.2
\move(35 70)
\fcir f:0 r:0.2
\move(35 75)
\fcir f:0 r:0.2
\move(35 80)
\fcir f:0 r:0.2
\move(40 0)
\fcir f:0 r:0.2
\move(40 5)
\fcir f:0 r:0.2
\move(40 10)
\fcir f:0 r:0.2
\move(40 15)
\fcir f:0 r:0.2
\move(40 20)
\fcir f:0 r:0.2
\move(40 25)
\fcir f:0 r:0.2
\move(40 30)
\fcir f:0 r:0.2
\move(40 35)
\fcir f:0 r:0.2
\move(40 40)
\fcir f:0 r:0.2
\move(40 45)
\fcir f:0 r:0.2
\move(40 50)
\fcir f:0 r:0.2
\move(40 55)
\fcir f:0 r:0.2
\move(40 60)
\fcir f:0 r:0.2
\move(40 65)
\fcir f:0 r:0.2
\move(40 70)
\fcir f:0 r:0.2
\move(40 75)
\fcir f:0 r:0.2
\move(40 80)
\fcir f:0 r:0.2
\move(45 0)
\fcir f:0 r:0.2
\move(45 5)
\fcir f:0 r:0.2
\move(45 10)
\fcir f:0 r:0.2
\move(45 15)
\fcir f:0 r:0.2
\move(45 20)
\fcir f:0 r:0.2
\move(45 25)
\fcir f:0 r:0.2
\move(45 30)
\fcir f:0 r:0.2
\move(45 35)
\fcir f:0 r:0.2
\move(45 40)
\fcir f:0 r:0.2
\move(45 45)
\fcir f:0 r:0.2
\move(45 50)
\fcir f:0 r:0.2
\move(45 55)
\fcir f:0 r:0.2
\move(45 60)
\fcir f:0 r:0.2
\move(45 65)
\fcir f:0 r:0.2
\move(45 70)
\fcir f:0 r:0.2
\move(45 75)
\fcir f:0 r:0.2
\move(45 80)
\fcir f:0 r:0.2
\move(50 0)
\fcir f:0 r:0.2
\move(50 5)
\fcir f:0 r:0.2
\move(50 10)
\fcir f:0 r:0.2
\move(50 15)
\fcir f:0 r:0.2
\move(50 20)
\fcir f:0 r:0.2
\move(50 25)
\fcir f:0 r:0.2
\move(50 30)
\fcir f:0 r:0.2
\move(50 35)
\fcir f:0 r:0.2
\move(50 40)
\fcir f:0 r:0.2
\move(50 45)
\fcir f:0 r:0.2
\move(50 50)
\fcir f:0 r:0.2
\move(50 55)
\fcir f:0 r:0.2
\move(50 60)
\fcir f:0 r:0.2
\move(50 65)
\fcir f:0 r:0.2
\move(50 70)
\fcir f:0 r:0.2
\move(50 75)
\fcir f:0 r:0.2
\move(50 80)
\fcir f:0 r:0.2
\move(55 0)
\fcir f:0 r:0.2
\move(55 5)
\fcir f:0 r:0.2
\move(55 10)
\fcir f:0 r:0.2
\move(55 15)
\fcir f:0 r:0.2
\move(55 20)
\fcir f:0 r:0.2
\move(55 25)
\fcir f:0 r:0.2
\move(55 30)
\fcir f:0 r:0.2
\move(55 35)
\fcir f:0 r:0.2
\move(55 40)
\fcir f:0 r:0.2
\move(55 45)
\fcir f:0 r:0.2
\move(55 50)
\fcir f:0 r:0.2
\move(55 55)
\fcir f:0 r:0.2
\move(55 60)
\fcir f:0 r:0.2
\move(55 65)
\fcir f:0 r:0.2
\move(55 70)
\fcir f:0 r:0.2
\move(55 75)
\fcir f:0 r:0.2
\move(55 80)
\fcir f:0 r:0.2
\move(60 0)
\fcir f:0 r:0.2
\move(60 5)
\fcir f:0 r:0.2
\move(60 10)
\fcir f:0 r:0.2
\move(60 15)
\fcir f:0 r:0.2
\move(60 20)
\fcir f:0 r:0.2
\move(60 25)
\fcir f:0 r:0.2
\move(60 30)
\fcir f:0 r:0.2
\move(60 35)
\fcir f:0 r:0.2
\move(60 40)
\fcir f:0 r:0.2
\move(60 45)
\fcir f:0 r:0.2
\move(60 50)
\fcir f:0 r:0.2
\move(60 55)
\fcir f:0 r:0.2
\move(60 60)
\fcir f:0 r:0.2
\move(60 65)
\fcir f:0 r:0.2
\move(60 70)
\fcir f:0 r:0.2
\move(60 75)
\fcir f:0 r:0.2
\move(60 80)
\fcir f:0 r:0.2
\move(65 0)
\fcir f:0 r:0.2
\move(65 5)
\fcir f:0 r:0.2
\move(65 10)
\fcir f:0 r:0.2
\move(65 15)
\fcir f:0 r:0.2
\move(65 20)
\fcir f:0 r:0.2
\move(65 25)
\fcir f:0 r:0.2
\move(65 30)
\fcir f:0 r:0.2
\move(65 35)
\fcir f:0 r:0.2
\move(65 40)
\fcir f:0 r:0.2
\move(65 45)
\fcir f:0 r:0.2
\move(65 50)
\fcir f:0 r:0.2
\move(65 55)
\fcir f:0 r:0.2
\move(65 60)
\fcir f:0 r:0.2
\move(65 65)
\fcir f:0 r:0.2
\move(65 70)
\fcir f:0 r:0.2
\move(65 75)
\fcir f:0 r:0.2
\move(65 80)
\fcir f:0 r:0.2
\move(70 0)
\fcir f:0 r:0.2
\move(70 5)
\fcir f:0 r:0.2
\move(70 10)
\fcir f:0 r:0.2
\move(70 15)
\fcir f:0 r:0.2
\move(70 20)
\fcir f:0 r:0.2
\move(70 25)
\fcir f:0 r:0.2
\move(70 30)
\fcir f:0 r:0.2
\move(70 35)
\fcir f:0 r:0.2
\move(70 40)
\fcir f:0 r:0.2
\move(70 45)
\fcir f:0 r:0.2
\move(70 50)
\fcir f:0 r:0.2
\move(70 55)
\fcir f:0 r:0.2
\move(70 60)
\fcir f:0 r:0.2
\move(70 65)
\fcir f:0 r:0.2
\move(70 70)
\fcir f:0 r:0.2
\move(70 75)
\fcir f:0 r:0.2
\move(70 80)
\fcir f:0 r:0.2
\move(75 0)
\fcir f:0 r:0.2
\move(75 5)
\fcir f:0 r:0.2
\move(75 10)
\fcir f:0 r:0.2
\move(75 15)
\fcir f:0 r:0.2
\move(75 20)
\fcir f:0 r:0.2
\move(75 25)
\fcir f:0 r:0.2
\move(75 30)
\fcir f:0 r:0.2
\move(75 35)
\fcir f:0 r:0.2
\move(75 40)
\fcir f:0 r:0.2
\move(75 45)
\fcir f:0 r:0.2
\move(75 50)
\fcir f:0 r:0.2
\move(75 55)
\fcir f:0 r:0.2
\move(75 60)
\fcir f:0 r:0.2
\move(75 65)
\fcir f:0 r:0.2
\move(75 70)
\fcir f:0 r:0.2
\move(75 75)
\fcir f:0 r:0.2
\move(75 80)
\fcir f:0 r:0.2
\move(80 0)
\fcir f:0 r:0.2
\move(80 5)
\fcir f:0 r:0.2
\move(80 10)
\fcir f:0 r:0.2
\move(80 15)
\fcir f:0 r:0.2
\move(80 20)
\fcir f:0 r:0.2
\move(80 25)
\fcir f:0 r:0.2
\move(80 30)
\fcir f:0 r:0.2
\move(80 35)
\fcir f:0 r:0.2
\move(80 40)
\fcir f:0 r:0.2
\move(80 45)
\fcir f:0 r:0.2
\move(80 50)
\fcir f:0 r:0.2
\move(80 55)
\fcir f:0 r:0.2
\move(80 60)
\fcir f:0 r:0.2
\move(80 65)
\fcir f:0 r:0.2
\move(80 70)
\fcir f:0 r:0.2
\move(80 75)
\fcir f:0 r:0.2
\move(80 80)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(95 0)
\move(0 0)
\avec(0 95)
\htext(98 0){$\mathbb{N}$}
\htext(-13 85){$\mathbb{N}$}
\move(0 0)
\fcir f:0 r:1
\move(0 5)
\fcir f:0 r:1
\move(0 10)
\fcir f:0 r:1
\move(0 15)
\fcir f:0 r:1
\move(0 20)
\fcir f:0 r:1
\move(0 25)
\fcir f:0 r:1
\move(0 30)
\fcir f:0 r:1
\move(0 35)
\fcir f:0 r:1
\move(0 40)
\fcir f:0 r:1
\move(0 45)
\fcir f:0 r:1
\move(0 50)
\fcir f:0 r:1
\move(0 55)
\fcir f:0 r:1
\move(0 60)
\fcir f:0 r:1
\move(0 65)
\fcir f:0 r:1
\move(0 70)
\fcir f:0 r:1
\move(0 75)
\fcir f:0 r:1
\move(0 80)
\fcir f:0 r:1
\move(5 0)
\fcir f:0 r:1
\move(5 5)
\fcir f:0 r:1
\move(5 10)
\fcir f:0 r:1
\move(5 15)
\fcir f:0 r:1
\move(5 20)
\fcir f:0 r:1
\move(5 25)
\fcir f:0 r:1
\move(5 30)
\fcir f:0 r:1
\move(5 35)
\fcir f:0 r:1
\move(5 40)
\fcir f:0 r:1
\move(5 45)
\fcir f:0 r:1
\move(5 50)
\fcir f:0 r:1
\move(5 55)
\fcir f:0 r:1
\move(5 60)
\fcir f:0 r:1
\move(5 65)
\fcir f:0 r:1
\move(5 70)
\fcir f:0 r:1
\move(5 75)
\fcir f:0 r:1
\move(10 0)
\fcir f:0 r:1
\move(10 5)
\fcir f:0 r:1
\move(10 10)
\fcir f:0 r:1
\move(10 15)
\fcir f:0 r:1
\move(10 20)
\fcir f:0 r:1
\move(10 25)
\fcir f:0 r:1
\move(10 30)
\fcir f:0 r:1
\move(10 35)
\fcir f:0 r:1
\move(10 40)
\fcir f:0 r:1
\move(10 45)
\fcir f:0 r:1
\move(10 50)
\fcir f:0 r:1
\move(10 55)
\fcir f:0 r:1
\move(10 60)
\fcir f:0 r:1
\move(10 65)
\fcir f:0 r:1
\move(10 70)
\fcir f:0 r:1
\move(15 0)
\fcir f:0 r:1
\move(15 5)
\fcir f:0 r:1
\move(15 10)
\fcir f:0 r:1
\move(15 15)
\fcir f:0 r:1
\move(15 20)
\fcir f:0 r:1
\move(15 25)
\fcir f:0 r:1
\move(15 30)
\fcir f:0 r:1
\move(15 35)
\fcir f:0 r:1
\move(15 40)
\fcir f:0 r:1
\move(15 45)
\fcir f:0 r:1
\move(15 50)
\fcir f:0 r:1
\move(15 55)
\fcir f:0 r:1
\move(15 60)
\fcir f:0 r:1
\move(15 65)
\fcir f:0 r:1
\move(20 0)
\fcir f:0 r:1
\move(20 5)
\fcir f:0 r:1
\move(20 10)
\fcir f:0 r:1
\move(20 15)
\fcir f:0 r:1
\move(20 20)
\fcir f:0 r:1
\move(20 25)
\fcir f:0 r:1
\move(20 30)
\fcir f:0 r:1
\move(20 35)
\fcir f:0 r:1
\move(20 40)
\fcir f:0 r:1
\move(20 45)
\fcir f:0 r:1
\move(20 50)
\fcir f:0 r:1
\move(20 55)
\fcir f:0 r:1
\move(20 60)
\fcir f:0 r:1
\move(25 0)
\fcir f:0 r:1
\move(25 5)
\fcir f:0 r:1
\move(25 10)
\fcir f:0 r:1
\move(25 15)
\fcir f:0 r:1
\move(25 20)
\fcir f:0 r:1
\move(25 25)
\fcir f:0 r:1
\move(25 30)
\fcir f:0 r:1
\move(25 35)
\fcir f:0 r:1
\move(25 40)
\fcir f:0 r:1
\move(25 45)
\fcir f:0 r:1
\move(25 50)
\fcir f:0 r:1
\move(25 55)
\fcir f:0 r:1
\move(30 0)
\fcir f:0 r:1
\move(30 5)
\fcir f:0 r:1
\move(30 10)
\fcir f:0 r:1
\move(30 15)
\fcir f:0 r:1
\move(30 20)
\fcir f:0 r:1
\move(30 25)
\fcir f:0 r:1
\move(30 30)
\fcir f:0 r:1
\move(30 35)
\fcir f:0 r:1
\move(30 40)
\fcir f:0 r:1
\move(30 45)
\fcir f:0 r:1
\move(30 50)
\fcir f:0 r:1
\move(35 0)
\fcir f:0 r:1
\move(35 5)
\fcir f:0 r:1
\move(35 10)
\fcir f:0 r:1
\move(35 15)
\fcir f:0 r:1
\move(35 20)
\fcir f:0 r:1
\move(35 25)
\fcir f:0 r:1
\move(35 30)
\fcir f:0 r:1
\move(35 35)
\fcir f:0 r:1
\move(35 40)
\fcir f:0 r:1
\move(35 45)
\fcir f:0 r:1
\move(40 0)
\fcir f:0 r:1
\move(40 5)
\fcir f:0 r:1
\move(40 10)
\fcir f:0 r:1
\move(40 15)
\fcir f:0 r:1
\move(40 20)
\fcir f:0 r:1
\move(40 25)
\fcir f:0 r:1
\move(40 30)
\fcir f:0 r:1
\move(40 35)
\fcir f:0 r:1
\move(40 40)
\fcir f:0 r:1
\move(45 0)
\fcir f:0 r:1
\move(45 5)
\fcir f:0 r:1
\move(45 10)
\fcir f:0 r:1
\move(45 15)
\fcir f:0 r:1
\move(45 20)
\fcir f:0 r:1
\move(45 25)
\fcir f:0 r:1
\move(45 30)
\fcir f:0 r:1
\move(45 35)
\fcir f:0 r:1
\move(50 0)
\fcir f:0 r:1
\move(50 5)
\fcir f:0 r:1
\move(50 10)
\fcir f:0 r:1
\move(50 15)
\fcir f:0 r:1
\move(50 20)
\fcir f:0 r:1
\move(50 25)
\fcir f:0 r:1
\move(50 30)
\fcir f:0 r:1
\move(55 0)
\fcir f:0 r:1
\move(55 5)
\fcir f:0 r:1
\move(55 10)
\fcir f:0 r:1
\move(55 15)
\fcir f:0 r:1
\move(55 20)
\fcir f:0 r:1
\move(55 25)
\fcir f:0 r:1
\move(60 0)
\fcir f:0 r:1
\move(60 5)
\fcir f:0 r:1
\move(60 10)
\fcir f:0 r:1
\move(60 15)
\fcir f:0 r:1
\move(60 20)
\fcir f:0 r:1
\move(65 0)
\fcir f:0 r:1
\move(65 5)
\fcir f:0 r:1
\move(65 10)
\fcir f:0 r:1
\move(65 15)
\fcir f:0 r:1
\move(70 0)
\fcir f:0 r:1
\move(70 5)
\fcir f:0 r:1
\move(70 10)
\fcir f:0 r:1
\move(75 0)
\fcir f:0 r:1
\move(75 5)
\fcir f:0 r:1
\move(80 0)
\fcir f:0 r:1
\linewd 0.5
\move(-5 27)
\lvec(27 -5)
\textref h:C v:C
\htext(47 -15){Fig. 8}
\end{texdraw}
\\
\end{array}

==> (inline-1) <==
\begin{array}{cc}
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 6)
\fcir f:0 r:0.2
\move(0 12)
\fcir f:0 r:0.2
\move(0 18)
\fcir f:0 r:0.2
\move(0 24)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 36)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 48)
\fcir f:0 r:0.2
\move(0 54)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 66)
\fcir f:0 r:0.2
\move(0 72)
\fcir f:0 r:0.2
\move(0 78)
\fcir f:0 r:0.2
\move(0 84)
\fcir f:0 r:0.2
\move(0 90)
\fcir f:0 r:0.2
\move(0 96)
\fcir f:0 r:0.2
\move(0 102)
\fcir f:0 r:0.2
\move(0 108)
\fcir f:0 r:0.2
\move(0 114)
\fcir f:0 r:0.2
\move(0 120)
\fcir f:0 r:0.2
\move(0 126)
\fcir f:0 r:0.2
\move(6 0)
\fcir f:0 r:0.2
\move(6 6)
\fcir f:0 r:0.2
\move(6 12)
\fcir f:0 r:0.2
\move(6 18)
\fcir f:0 r:0.2
\move(6 24)
\fcir f:0 r:0.2
\move(6 30)
\fcir f:0 r:0.2
\move(6 36)
\fcir f:0 r:0.2
\move(6 42)
\fcir f:0 r:0.2
\move(6 48)
\fcir f:0 r:0.2
\move(6 54)
\fcir f:0 r:0.2
\move(6 60)
\fcir f:0 r:0.2
\move(6 66)
\fcir f:0 r:0.2
\move(6 72)
\fcir f:0 r:0.2
\move(6 78)
\fcir f:0 r:0.2
\move(6 84)
\fcir f:0 r:0.2
\move(6 90)
\fcir f:0 r:0.2
\move(6 96)
\fcir f:0 r:0.2
\move(6 102)
\fcir f:0 r:0.2
\move(6 108)
\fcir f:0 r:0.2
\move(6 114)
\fcir f:0 r:0.2
\move(6 120)
\fcir f:0 r:0.2
\move(6 126)
\fcir f:0 r:0.2
\move(12 0)
\fcir f:0 r:0.2
\move(12 6)
\fcir f:0 r:0.2
\move(12 12)
\fcir f:0 r:0.2
\move(12 18)
\fcir f:0 r:0.2
\move(12 24)
\fcir f:0 r:0.2
\move(12 30)
\fcir f:0 r:0.2
\move(12 36)
\fcir f:0 r:0.2
\move(12 42)
\fcir f:0 r:0.2
\move(12 48)
\fcir f:0 r:0.2
\move(12 54)
\fcir f:0 r:0.2
\move(12 60)
\fcir f:0 r:0.2
\move(12 66)
\fcir f:0 r:0.2
\move(12 72)
\fcir f:0 r:0.2
\move(12 78)
\fcir f:0 r:0.2
\move(12 84)
\fcir f:0 r:0.2
\move(12 90)
\fcir f:0 r:0.2
\move(12 96)
\fcir f:0 r:0.2
\move(12 102)
\fcir f:0 r:0.2
\move(12 108)
\fcir f:0 r:0.2
\move(12 114)
\fcir f:0 r:0.2
\move(12 120)
\fcir f:0 r:0.2
\move(12 126)
\fcir f:0 r:0.2
\move(18 0)
\fcir f:0 r:0.2
\move(18 6)
\fcir f:0 r:0.2
\move(18 12)
\fcir f:0 r:0.2
\move(18 18)
\fcir f:0 r:0.2
\move(18 24)
\fcir f:0 r:0.2
\move(18 30)
\fcir f:0 r:0.2
\move(18 36)
\fcir f:0 r:0.2
\move(18 42)
\fcir f:0 r:0.2
\move(18 48)
\fcir f:0 r:0.2
\move(18 54)
\fcir f:0 r:0.2
\move(18 60)
\fcir f:0 r:0.2
\move(18 66)
\fcir f:0 r:0.2
\move(18 72)
\fcir f:0 r:0.2
\move(18 78)
\fcir f:0 r:0.2
\move(18 84)
\fcir f:0 r:0.2
\move(18 90)
\fcir f:0 r:0.2
\move(18 96)
\fcir f:0 r:0.2
\move(18 102)
\fcir f:0 r:0.2
\move(18 108)
\fcir f:0 r:0.2
\move(18 114)
\fcir f:0 r:0.2
\move(18 120)
\fcir f:0 r:0.2
\move(18 126)
\fcir f:0 r:0.2
\move(24 0)
\fcir f:0 r:0.2
\move(24 6)
\fcir f:0 r:0.2
\move(24 12)
\fcir f:0 r:0.2
\move(24 18)
\fcir f:0 r:0.2
\move(24 24)
\fcir f:0 r:0.2
\move(24 30)
\fcir f:0 r:0.2
\move(24 36)
\fcir f:0 r:0.2
\move(24 42)
\fcir f:0 r:0.2
\move(24 48)
\fcir f:0 r:0.2
\move(24 54)
\fcir f:0 r:0.2
\move(24 60)
\fcir f:0 r:0.2
\move(24 66)
\fcir f:0 r:0.2
\move(24 72)
\fcir f:0 r:0.2
\move(24 78)
\fcir f:0 r:0.2
\move(24 84)
\fcir f:0 r:0.2
\move(24 90)
\fcir f:0 r:0.2
\move(24 96)
\fcir f:0 r:0.2
\move(24 102)
\fcir f:0 r:0.2
\move(24 108)
\fcir f:0 r:0.2
\move(24 114)
\fcir f:0 r:0.2
\move(24 120)
\fcir f:0 r:0.2
\move(24 126)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 6)
\fcir f:0 r:0.2
\move(30 12)
\fcir f:0 r:0.2
\move(30 18)
\fcir f:0 r:0.2
\move(30 24)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 36)
\fcir f:0 r:0.2
\move(30 42)
\fcir f:0 r:0.2
\move(30 48)
\fcir f:0 r:0.2
\move(30 54)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 66)
\fcir f:0 r:0.2
\move(30 72)
\fcir f:0 r:0.2
\move(30 78)
\fcir f:0 r:0.2
\move(30 84)
\fcir f:0 r:0.2
\move(30 90)
\fcir f:0 r:0.2
\move(30 96)
\fcir f:0 r:0.2
\move(30 102)
\fcir f:0 r:0.2
\move(30 108)
\fcir f:0 r:0.2
\move(30 114)
\fcir f:0 r:0.2
\move(30 120)
\fcir f:0 r:0.2
\move(30 126)
\fcir f:0 r:0.2
\move(36 0)
\fcir f:0 r:0.2
\move(36 6)
\fcir f:0 r:0.2
\move(36 12)
\fcir f:0 r:0.2
\move(36 18)
\fcir f:0 r:0.2
\move(36 24)
\fcir f:0 r:0.2
\move(36 30)
\fcir f:0 r:0.2
\move(36 36)
\fcir f:0 r:0.2
\move(36 42)
\fcir f:0 r:0.2
\move(36 48)
\fcir f:0 r:0.2
\move(36 54)
\fcir f:0 r:0.2
\move(36 60)
\fcir f:0 r:0.2
\move(36 66)
\fcir f:0 r:0.2
\move(36 72)
\fcir f:0 r:0.2
\move(36 78)
\fcir f:0 r:0.2
\move(36 84)
\fcir f:0 r:0.2
\move(36 90)
\fcir f:0 r:0.2
\move(36 96)
\fcir f:0 r:0.2
\move(36 102)
\fcir f:0 r:0.2
\move(36 108)
\fcir f:0 r:0.2
\move(36 114)
\fcir f:0 r:0.2
\move(36 120)
\fcir f:0 r:0.2
\move(36 126)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 6)
\fcir f:0 r:0.2
\move(42 12)
\fcir f:0 r:0.2
\move(42 18)
\fcir f:0 r:0.2
\move(42 24)
\fcir f:0 r:0.2
\move(42 30)
\fcir f:0 r:0.2
\move(42 36)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 48)
\fcir f:0 r:0.2
\move(42 54)
\fcir f:0 r:0.2
\move(42 60)
\fcir f:0 r:0.2
\move(42 66)
\fcir f:0 r:0.2
\move(42 72)
\fcir f:0 r:0.2
\move(42 78)
\fcir f:0 r:0.2
\move(42 84)
\fcir f:0 r:0.2
\move(42 90)
\fcir f:0 r:0.2
\move(42 96)
\fcir f:0 r:0.2
\move(42 102)
\fcir f:0 r:0.2
\move(42 108)
\fcir f:0 r:0.2
\move(42 114)
\fcir f:0 r:0.2
\move(42 120)
\fcir f:0 r:0.2
\move(42 126)
\fcir f:0 r:0.2
\move(48 0)
\fcir f:0 r:0.2
\move(48 6)
\fcir f:0 r:0.2
\move(48 12)
\fcir f:0 r:0.2
\move(48 18)
\fcir f:0 r:0.2
\move(48 24)
\fcir f:0 r:0.2
\move(48 30)
\fcir f:0 r:0.2
\move(48 36)
\fcir f:0 r:0.2
\move(48 42)
\fcir f:0 r:0.2
\move(48 48)
\fcir f:0 r:0.2
\move(48 54)
\fcir f:0 r:0.2
\move(48 60)
\fcir f:0 r:0.2
\move(48 66)
\fcir f:0 r:0.2
\move(48 72)
\fcir f:0 r:0.2
\move(48 78)
\fcir f:0 r:0.2
\move(48 84)
\fcir f:0 r:0.2
\move(48 90)
\fcir f:0 r:0.2
\move(48 96)
\fcir f:0 r:0.2
\move(48 102)
\fcir f:0 r:0.2
\move(48 108)
\fcir f:0 r:0.2
\move(48 114)
\fcir f:0 r:0.2
\move(48 120)
\fcir f:0 r:0.2
\move(48 126)
\fcir f:0 r:0.2
\move(54 0)
\fcir f:0 r:0.2
\move(54 6)
\fcir f:0 r:0.2
\move(54 12)
\fcir f:0 r:0.2
\move(54 18)
\fcir f:0 r:0.2
\move(54 24)
\fcir f:0 r:0.2
\move(54 30)
\fcir f:0 r:0.2
\move(54 36)
\fcir f:0 r:0.2
\move(54 42)
\fcir f:0 r:0.2
\move(54 48)
\fcir f:0 r:0.2
\move(54 54)
\fcir f:0 r:0.2
\move(54 60)
\fcir f:0 r:0.2
\move(54 66)
\fcir f:0 r:0.2
\move(54 72)
\fcir f:0 r:0.2
\move(54 78)
\fcir f:0 r:0.2
\move(54 84)
\fcir f:0 r:0.2
\move(54 90)
\fcir f:0 r:0.2
\move(54 96)
\fcir f:0 r:0.2
\move(54 102)
\fcir f:0 r:0.2
\move(54 108)
\fcir f:0 r:0.2
\move(54 114)
\fcir f:0 r:0.2
\move(54 120)
\fcir f:0 r:0.2
\move(54 126)
\fcir f:0 r:0.2
\move(60 0)
\fcir f:0 r:0.2
\move(60 6)
\fcir f:0 r:0.2
\move(60 12)
\fcir f:0 r:0.2
\move(60 18)
\fcir f:0 r:0.2
\move(60 24)
\fcir f:0 r:0.2
\move(60 30)
\fcir f:0 r:0.2
\move(60 36)
\fcir f:0 r:0.2
\move(60 42)
\fcir f:0 r:0.2
\move(60 48)
\fcir f:0 r:0.2
\move(60 54)
\fcir f:0 r:0.2
\move(60 60)
\fcir f:0 r:0.2
\move(60 66)
\fcir f:0 r:0.2
\move(60 72)
\fcir f:0 r:0.2
\move(60 78)
\fcir f:0 r:0.2
\move(60 84)
\fcir f:0 r:0.2
\move(60 90)
\fcir f:0 r:0.2
\move(60 96)
\fcir f:0 r:0.2
\move(60 102)
\fcir f:0 r:0.2
\move(60 108)
\fcir f:0 r:0.2
\move(60 114)
\fcir f:0 r:0.2
\move(60 120)
\fcir f:0 r:0.2
\move(60 126)
\fcir f:0 r:0.2
\move(66 0)
\fcir f:0 r:0.2
\move(66 6)
\fcir f:0 r:0.2
\move(66 12)
\fcir f:0 r:0.2
\move(66 18)
\fcir f:0 r:0.2
\move(66 24)
\fcir f:0 r:0.2
\move(66 30)
\fcir f:0 r:0.2
\move(66 36)
\fcir f:0 r:0.2
\move(66 42)
\fcir f:0 r:0.2
\move(66 48)
\fcir f:0 r:0.2
\move(66 54)
\fcir f:0 r:0.2
\move(66 60)
\fcir f:0 r:0.2
\move(66 66)
\fcir f:0 r:0.2
\move(66 72)
\fcir f:0 r:0.2
\move(66 78)
\fcir f:0 r:0.2
\move(66 84)
\fcir f:0 r:0.2
\move(66 90)
\fcir f:0 r:0.2
\move(66 96)
\fcir f:0 r:0.2
\move(66 102)
\fcir f:0 r:0.2
\move(66 108)
\fcir f:0 r:0.2
\move(66 114)
\fcir f:0 r:0.2
\move(66 120)
\fcir f:0 r:0.2
\move(66 126)
\fcir f:0 r:0.2
\move(72 0)
\fcir f:0 r:0.2
\move(72 6)
\fcir f:0 r:0.2
\move(72 12)
\fcir f:0 r:0.2
\move(72 18)
\fcir f:0 r:0.2
\move(72 24)
\fcir f:0 r:0.2
\move(72 30)
\fcir f:0 r:0.2
\move(72 36)
\fcir f:0 r:0.2
\move(72 42)
\fcir f:0 r:0.2
\move(72 48)
\fcir f:0 r:0.2
\move(72 54)
\fcir f:0 r:0.2
\move(72 60)
\fcir f:0 r:0.2
\move(72 66)
\fcir f:0 r:0.2
\move(72 72)
\fcir f:0 r:0.2
\move(72 78)
\fcir f:0 r:0.2
\move(72 84)
\fcir f:0 r:0.2
\move(72 90)
\fcir f:0 r:0.2
\move(72 96)
\fcir f:0 r:0.2
\move(72 102)
\fcir f:0 r:0.2
\move(72 108)
\fcir f:0 r:0.2
\move(72 114)
\fcir f:0 r:0.2
\move(72 120)
\fcir f:0 r:0.2
\move(72 126)
\fcir f:0 r:0.2
\move(78 0)
\fcir f:0 r:0.2
\move(78 6)
\fcir f:0 r:0.2
\move(78 12)
\fcir f:0 r:0.2
\move(78 18)
\fcir f:0 r:0.2
\move(78 24)
\fcir f:0 r:0.2
\move(78 30)
\fcir f:0 r:0.2
\move(78 36)
\fcir f:0 r:0.2
\move(78 42)
\fcir f:0 r:0.2
\move(78 48)
\fcir f:0 r:0.2
\move(78 54)
\fcir f:0 r:0.2
\move(78 60)
\fcir f:0 r:0.2
\move(78 66)
\fcir f:0 r:0.2
\move(78 72)
\fcir f:0 r:0.2
\move(78 78)
\fcir f:0 r:0.2
\move(78 84)
\fcir f:0 r:0.2
\move(78 90)
\fcir f:0 r:0.2
\move(78 96)
\fcir f:0 r:0.2
\move(78 102)
\fcir f:0 r:0.2
\move(78 108)
\fcir f:0 r:0.2
\move(78 114)
\fcir f:0 r:0.2
\move(78 120)
\fcir f:0 r:0.2
\move(78 126)
\fcir f:0 r:0.2
\move(84 0)
\fcir f:0 r:0.2
\move(84 6)
\fcir f:0 r:0.2
\move(84 12)
\fcir f:0 r:0.2
\move(84 18)
\fcir f:0 r:0.2
\move(84 24)
\fcir f:0 r:0.2
\move(84 30)
\fcir f:0 r:0.2
\move(84 36)
\fcir f:0 r:0.2
\move(84 42)
\fcir f:0 r:0.2
\move(84 48)
\fcir f:0 r:0.2
\move(84 54)
\fcir f:0 r:0.2
\move(84 60)
\fcir f:0 r:0.2
\move(84 66)
\fcir f:0 r:0.2
\move(84 72)
\fcir f:0 r:0.2
\move(84 78)
\fcir f:0 r:0.2
\move(84 84)
\fcir f:0 r:0.2
\move(84 90)
\fcir f:0 r:0.2
\move(84 96)
\fcir f:0 r:0.2
\move(84 102)
\fcir f:0 r:0.2
\move(84 108)
\fcir f:0 r:0.2
\move(84 114)
\fcir f:0 r:0.2
\move(84 120)
\fcir f:0 r:0.2
\move(84 126)
\fcir f:0 r:0.2
\move(90 0)
\fcir f:0 r:0.2
\move(90 6)
\fcir f:0 r:0.2
\move(90 12)
\fcir f:0 r:0.2
\move(90 18)
\fcir f:0 r:0.2
\move(90 24)
\fcir f:0 r:0.2
\move(90 30)
\fcir f:0 r:0.2
\move(90 36)
\fcir f:0 r:0.2
\move(90 42)
\fcir f:0 r:0.2
\move(90 48)
\fcir f:0 r:0.2
\move(90 54)
\fcir f:0 r:0.2
\move(90 60)
\fcir f:0 r:0.2
\move(90 66)
\fcir f:0 r:0.2
\move(90 72)
\fcir f:0 r:0.2
\move(90 78)
\fcir f:0 r:0.2
\move(90 84)
\fcir f:0 r:0.2
\move(90 90)
\fcir f:0 r:0.2
\move(90 96)
\fcir f:0 r:0.2
\move(90 102)
\fcir f:0 r:0.2
\move(90 108)
\fcir f:0 r:0.2
\move(90 114)
\fcir f:0 r:0.2
\move(90 120)
\fcir f:0 r:0.2
\move(90 126)
\fcir f:0 r:0.2
\move(96 0)
\fcir f:0 r:0.2
\move(96 6)
\fcir f:0 r:0.2
\move(96 12)
\fcir f:0 r:0.2
\move(96 18)
\fcir f:0 r:0.2
\move(96 24)
\fcir f:0 r:0.2
\move(96 30)
\fcir f:0 r:0.2
\move(96 36)
\fcir f:0 r:0.2
\move(96 42)
\fcir f:0 r:0.2
\move(96 48)
\fcir f:0 r:0.2
\move(96 54)
\fcir f:0 r:0.2
\move(96 60)
\fcir f:0 r:0.2
\move(96 66)
\fcir f:0 r:0.2
\move(96 72)
\fcir f:0 r:0.2
\move(96 78)
\fcir f:0 r:0.2
\move(96 84)
\fcir f:0 r:0.2
\move(96 90)
\fcir f:0 r:0.2
\move(96 96)
\fcir f:0 r:0.2
\move(96 102)
\fcir f:0 r:0.2
\move(96 108)
\fcir f:0 r:0.2
\move(96 114)
\fcir f:0 r:0.2
\move(96 120)
\fcir f:0 r:0.2
\move(96 126)
\fcir f:0 r:0.2
\move(102 0)
\fcir f:0 r:0.2
\move(102 6)
\fcir f:0 r:0.2
\move(102 12)
\fcir f:0 r:0.2
\move(102 18)
\fcir f:0 r:0.2
\move(102 24)
\fcir f:0 r:0.2
\move(102 30)
\fcir f:0 r:0.2
\move(102 36)
\fcir f:0 r:0.2
\move(102 42)
\fcir f:0 r:0.2
\move(102 48)
\fcir f:0 r:0.2
\move(102 54)
\fcir f:0 r:0.2
\move(102 60)
\fcir f:0 r:0.2
\move(102 66)
\fcir f:0 r:0.2
\move(102 72)
\fcir f:0 r:0.2
\move(102 78)
\fcir f:0 r:0.2
\move(102 84)
\fcir f:0 r:0.2
\move(102 90)
\fcir f:0 r:0.2
\move(102 96)
\fcir f:0 r:0.2
\move(102 102)
\fcir f:0 r:0.2
\move(102 108)
\fcir f:0 r:0.2
\move(102 114)
\fcir f:0 r:0.2
\move(102 120)
\fcir f:0 r:0.2
\move(102 126)
\fcir f:0 r:0.2
\move(108 0)
\fcir f:0 r:0.2
\move(108 6)
\fcir f:0 r:0.2
\move(108 12)
\fcir f:0 r:0.2
\move(108 18)
\fcir f:0 r:0.2
\move(108 24)
\fcir f:0 r:0.2
\move(108 30)
\fcir f:0 r:0.2
\move(108 36)
\fcir f:0 r:0.2
\move(108 42)
\fcir f:0 r:0.2
\move(108 48)
\fcir f:0 r:0.2
\move(108 54)
\fcir f:0 r:0.2
\move(108 60)
\fcir f:0 r:0.2
\move(108 66)
\fcir f:0 r:0.2
\move(108 72)
\fcir f:0 r:0.2
\move(108 78)
\fcir f:0 r:0.2
\move(108 84)
\fcir f:0 r:0.2
\move(108 90)
\fcir f:0 r:0.2
\move(108 96)
\fcir f:0 r:0.2
\move(108 102)
\fcir f:0 r:0.2
\move(108 108)
\fcir f:0 r:0.2
\move(108 114)
\fcir f:0 r:0.2
\move(108 120)
\fcir f:0 r:0.2
\move(108 126)
\fcir f:0 r:0.2
\move(114 0)
\fcir f:0 r:0.2
\move(114 6)
\fcir f:0 r:0.2
\move(114 12)
\fcir f:0 r:0.2
\move(114 18)
\fcir f:0 r:0.2
\move(114 24)
\fcir f:0 r:0.2
\move(114 30)
\fcir f:0 r:0.2
\move(114 36)
\fcir f:0 r:0.2
\move(114 42)
\fcir f:0 r:0.2
\move(114 48)
\fcir f:0 r:0.2
\move(114 54)
\fcir f:0 r:0.2
\move(114 60)
\fcir f:0 r:0.2
\move(114 66)
\fcir f:0 r:0.2
\move(114 72)
\fcir f:0 r:0.2
\move(114 78)
\fcir f:0 r:0.2
\move(114 84)
\fcir f:0 r:0.2
\move(114 90)
\fcir f:0 r:0.2
\move(114 96)
\fcir f:0 r:0.2
\move(114 102)
\fcir f:0 r:0.2
\move(114 108)
\fcir f:0 r:0.2
\move(114 114)
\fcir f:0 r:0.2
\move(114 120)
\fcir f:0 r:0.2
\move(114 126)
\fcir f:0 r:0.2
\move(120 0)
\fcir f:0 r:0.2
\move(120 6)
\fcir f:0 r:0.2
\move(120 12)
\fcir f:0 r:0.2
\move(120 18)
\fcir f:0 r:0.2
\move(120 24)
\fcir f:0 r:0.2
\move(120 30)
\fcir f:0 r:0.2
\move(120 36)
\fcir f:0 r:0.2
\move(120 42)
\fcir f:0 r:0.2
\move(120 48)
\fcir f:0 r:0.2
\move(120 54)
\fcir f:0 r:0.2
\move(120 60)
\fcir f:0 r:0.2
\move(120 66)
\fcir f:0 r:0.2
\move(120 72)
\fcir f:0 r:0.2
\move(120 78)
\fcir f:0 r:0.2
\move(120 84)
\fcir f:0 r:0.2
\move(120 90)
\fcir f:0 r:0.2
\move(120 96)
\fcir f:0 r:0.2
\move(120 102)
\fcir f:0 r:0.2
\move(120 108)
\fcir f:0 r:0.2
\move(120 114)
\fcir f:0 r:0.2
\move(120 120)
\fcir f:0 r:0.2
\move(120 126)
\fcir f:0 r:0.2
\move(126 0)
\fcir f:0 r:0.2
\move(126 6)
\fcir f:0 r:0.2
\move(126 12)
\fcir f:0 r:0.2
\move(126 18)
\fcir f:0 r:0.2
\move(126 24)
\fcir f:0 r:0.2
\move(126 30)
\fcir f:0 r:0.2
\move(126 36)
\fcir f:0 r:0.2
\move(126 42)
\fcir f:0 r:0.2
\move(126 48)
\fcir f:0 r:0.2
\move(126 54)
\fcir f:0 r:0.2
\move(126 60)
\fcir f:0 r:0.2
\move(126 66)
\fcir f:0 r:0.2
\move(126 72)
\fcir f:0 r:0.2
\move(126 78)
\fcir f:0 r:0.2
\move(126 84)
\fcir f:0 r:0.2
\move(126 90)
\fcir f:0 r:0.2
\move(126 96)
\fcir f:0 r:0.2
\move(126 102)
\fcir f:0 r:0.2
\move(126 108)
\fcir f:0 r:0.2
\move(126 114)
\fcir f:0 r:0.2
\move(126 120)
\fcir f:0 r:0.2
\move(126 126)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(144 0)
\move(0 0)
\avec(0 144)
\htext(148 0){$\mathbb{N}$}
\htext(-13 132){$\mathbb{N}$}
\move(0 0)
\fcir f:0 r:1
\move(0 6)
\fcir f:0 r:1
\move(0 12)
\fcir f:0 r:1
\move(0 18)
\fcir f:0 r:1
\move(0 24)
\fcir f:0 r:1
\move(0 30)
\fcir f:0 r:1
\move(0 36)
\fcir f:0 r:1
\move(0 42)
\fcir f:0 r:1
\move(0 48)
\fcir f:0 r:1
\move(0 54)
\fcir f:0 r:1
\move(0 60)
\fcir f:0 r:1
\move(0 66)
\fcir f:0 r:1
\move(0 72)
\fcir f:0 r:1
\move(0 78)
\fcir f:0 r:1
\move(0 84)
\fcir f:0 r:1
\move(0 90)
\fcir f:0 r:1
\move(0 96)
\fcir f:0 r:1
\move(0 102)
\fcir f:0 r:1
\move(0 108)
\fcir f:0 r:1
\move(0 114)
\fcir f:0 r:1
\move(0 120)
\fcir f:0 r:1
\move(0 126)
\fcir f:0 r:1
\move(6 0)
\fcir f:0 r:1
\move(6 6)
\fcir f:0 r:1
\move(6 12)
\fcir f:0 r:1
\move(6 18)
\fcir f:0 r:1
\move(6 24)
\fcir f:0 r:1
\move(6 30)
\fcir f:0 r:1
\move(6 36)
\fcir f:0 r:1
\move(6 42)
\fcir f:0 r:1
\move(6 48)
\fcir f:0 r:1
\move(6 54)
\fcir f:0 r:1
\move(6 60)
\fcir f:0 r:1
\move(6 66)
\fcir f:0 r:1
\move(6 72)
\fcir f:0 r:1
\move(6 78)
\fcir f:0 r:1
\move(6 84)
\fcir f:0 r:1
\move(6 90)
\fcir f:0 r:1
\move(6 96)
\fcir f:0 r:1
\move(6 102)
\fcir f:0 r:1
\move(6 108)
\fcir f:0 r:1
\move(6 114)
\fcir f:0 r:1
\move(6 120)
\fcir f:0 r:1
\move(12 0)
\fcir f:0 r:1
\move(12 6)
\fcir f:0 r:1
\move(12 12)
\fcir f:0 r:1
\move(12 18)
\fcir f:0 r:1
\move(12 24)
\fcir f:0 r:1
\move(12 30)
\fcir f:0 r:1
\move(12 36)
\fcir f:0 r:1
\move(12 42)
\fcir f:0 r:1
\move(12 48)
\fcir f:0 r:1
\move(12 54)
\fcir f:0 r:1
\move(12 60)
\fcir f:0 r:1
\move(12 66)
\fcir f:0 r:1
\move(12 72)
\fcir f:0 r:1
\move(12 78)
\fcir f:0 r:1
\move(12 84)
\fcir f:0 r:1
\move(12 90)
\fcir f:0 r:1
\move(12 96)
\fcir f:0 r:1
\move(12 102)
\fcir f:0 r:1
\move(12 108)
\fcir f:0 r:1
\move(12 114)
\fcir f:0 r:1
\move(18 0)
\fcir f:0 r:1
\move(18 6)
\fcir f:0 r:1
\move(18 12)
\fcir f:0 r:1
\move(18 18)
\fcir f:0 r:1
\move(18 24)
\fcir f:0 r:1
\move(18 30)
\fcir f:0 r:1
\move(18 36)
\fcir f:0 r:1
\move(18 42)
\fcir f:0 r:1
\move(18 48)
\fcir f:0 r:1
\move(18 54)
\fcir f:0 r:1
\move(18 60)
\fcir f:0 r:1
\move(18 66)
\fcir f:0 r:1
\move(18 72)
\fcir f:0 r:1
\move(18 78)
\fcir f:0 r:1
\move(18 84)
\fcir f:0 r:1
\move(18 90)
\fcir f:0 r:1
\move(18 96)
\fcir f:0 r:1
\move(18 102)
\fcir f:0 r:1
\move(18 108)
\fcir f:0 r:1
\move(24 0)
\fcir f:0 r:1
\move(24 6)
\fcir f:0 r:1
\move(24 12)
\fcir f:0 r:1
\move(24 18)
\fcir f:0 r:1
\move(24 24)
\fcir f:0 r:1
\move(24 30)
\fcir f:0 r:1
\move(24 36)
\fcir f:0 r:1
\move(24 42)
\fcir f:0 r:1
\move(24 48)
\fcir f:0 r:1
\move(24 54)
\fcir f:0 r:1
\move(24 60)
\fcir f:0 r:1
\move(24 66)
\fcir f:0 r:1
\move(24 72)
\fcir f:0 r:1
\move(24 78)
\fcir f:0 r:1
\move(24 84)
\fcir f:0 r:1
\move(24 90)
\fcir f:0 r:1
\move(24 96)
\fcir f:0 r:1
\move(24 102)
\fcir f:0 r:1
\move(30 0)
\fcir f:0 r:1
\move(30 6)
\fcir f:0 r:1
\move(30 12)
\fcir f:0 r:1
\move(30 18)
\fcir f:0 r:1
\move(30 24)
\fcir f:0 r:1
\move(30 30)
\fcir f:0 r:1
\move(30 36)
\fcir f:0 r:1
\move(30 42)
\fcir f:0 r:1
\move(30 48)
\fcir f:0 r:1
\move(30 54)
\fcir f:0 r:1
\move(30 60)
\fcir f:0 r:1
\move(30 66)
\fcir f:0 r:1
\move(30 72)
\fcir f:0 r:1
\move(30 78)
\fcir f:0 r:1
\move(30 84)
\fcir f:0 r:1
\move(30 90)
\fcir f:0 r:1
\move(30 96)
\fcir f:0 r:1
\move(36 0)
\fcir f:0 r:1
\move(36 6)
\fcir f:0 r:1
\move(36 12)
\fcir f:0 r:1
\move(36 18)
\fcir f:0 r:1
\move(36 24)
\fcir f:0 r:1
\move(36 30)
\fcir f:0 r:1
\move(36 36)
\fcir f:0 r:1
\move(36 42)
\fcir f:0 r:1
\move(36 48)
\fcir f:0 r:1
\move(36 54)
\fcir f:0 r:1
\move(36 60)
\fcir f:0 r:1
\move(36 66)
\fcir f:0 r:1
\move(36 72)
\fcir f:0 r:1
\move(36 78)
\fcir f:0 r:1
\move(36 84)
\fcir f:0 r:1
\move(36 90)
\fcir f:0 r:1
\move(42 0)
\fcir f:0 r:1
\move(42 6)
\fcir f:0 r:1
\move(42 12)
\fcir f:0 r:1
\move(42 18)
\fcir f:0 r:1
\move(42 24)
\fcir f:0 r:1
\move(42 30)
\fcir f:0 r:1
\move(42 36)
\fcir f:0 r:1
\move(42 42)
\fcir f:0 r:1
\move(42 48)
\fcir f:0 r:1
\move(42 54)
\fcir f:0 r:1
\move(42 60)
\fcir f:0 r:1
\move(42 66)
\fcir f:0 r:1
\move(42 72)
\fcir f:0 r:1
\move(42 78)
\fcir f:0 r:1
\move(42 84)
\fcir f:0 r:1
\move(48 0)
\fcir f:0 r:1
\move(48 6)
\fcir f:0 r:1
\move(48 12)
\fcir f:0 r:1
\move(48 18)
\fcir f:0 r:1
\move(48 24)
\fcir f:0 r:1
\move(48 30)
\fcir f:0 r:1
\move(48 36)
\fcir f:0 r:1
\move(48 42)
\fcir f:0 r:1
\move(48 48)
\fcir f:0 r:1
\move(48 54)
\fcir f:0 r:1
\move(48 60)
\fcir f:0 r:1
\move(48 66)
\fcir f:0 r:1
\move(48 72)
\fcir f:0 r:1
\move(48 78)
\fcir f:0 r:1
\move(54 0)
\fcir f:0 r:1
\move(54 6)
\fcir f:0 r:1
\move(54 12)
\fcir f:0 r:1
\move(54 18)
\fcir f:0 r:1
\move(54 24)
\fcir f:0 r:1
\move(54 30)
\fcir f:0 r:1
\move(54 36)
\fcir f:0 r:1
\move(54 42)
\fcir f:0 r:1
\move(54 48)
\fcir f:0 r:1
\move(54 54)
\fcir f:0 r:1
\move(54 60)
\fcir f:0 r:1
\move(54 66)
\fcir f:0 r:1
\move(54 72)
\fcir f:0 r:1
\move(60 0)
\fcir f:0 r:1
\move(60 6)
\fcir f:0 r:1
\move(60 12)
\fcir f:0 r:1
\move(60 18)
\fcir f:0 r:1
\move(60 24)
\fcir f:0 r:1
\move(60 30)
\fcir f:0 r:1
\move(60 36)
\fcir f:0 r:1
\move(60 42)
\fcir f:0 r:1
\move(60 48)
\fcir f:0 r:1
\move(60 54)
\fcir f:0 r:1
\move(60 60)
\fcir f:0 r:1
\move(60 66)
\fcir f:0 r:1
\move(66 0)
\fcir f:0 r:1
\move(66 6)
\fcir f:0 r:1
\move(66 12)
\fcir f:0 r:1
\move(66 18)
\fcir f:0 r:1
\move(66 24)
\fcir f:0 r:1
\move(66 30)
\fcir f:0 r:1
\move(66 36)
\fcir f:0 r:1
\move(66 42)
\fcir f:0 r:1
\move(66 48)
\fcir f:0 r:1
\move(66 54)
\fcir f:0 r:1
\move(66 60)
\fcir f:0 r:1
\move(72 0)
\fcir f:0 r:1
\move(72 6)
\fcir f:0 r:1
\move(72 12)
\fcir f:0 r:1
\move(72 18)
\fcir f:0 r:1
\move(72 24)
\fcir f:0 r:1
\move(72 30)
\fcir f:0 r:1
\move(72 36)
\fcir f:0 r:1
\move(72 42)
\fcir f:0 r:1
\move(72 48)
\fcir f:0 r:1
\move(72 54)
\fcir f:0 r:1
\move(78 0)
\fcir f:0 r:1
\move(78 6)
\fcir f:0 r:1
\move(78 12)
\fcir f:0 r:1
\move(78 18)
\fcir f:0 r:1
\move(78 24)
\fcir f:0 r:1
\move(78 30)
\fcir f:0 r:1
\move(78 36)
\fcir f:0 r:1
\move(78 42)
\fcir f:0 r:1
\move(78 48)
\fcir f:0 r:1
\move(84 0)
\fcir f:0 r:1
\move(84 6)
\fcir f:0 r:1
\move(84 12)
\fcir f:0 r:1
\move(84 18)
\fcir f:0 r:1
\move(84 24)
\fcir f:0 r:1
\move(84 30)
\fcir f:0 r:1
\move(84 36)
\fcir f:0 r:1
\move(84 42)
\fcir f:0 r:1
\move(90 0)
\fcir f:0 r:1
\move(90 6)
\fcir f:0 r:1
\move(90 12)
\fcir f:0 r:1
\move(90 18)
\fcir f:0 r:1
\move(90 24)
\fcir f:0 r:1
\move(90 30)
\fcir f:0 r:1
\move(90 36)
\fcir f:0 r:1
\move(96 0)
\fcir f:0 r:1
\move(96 6)
\fcir f:0 r:1
\move(96 12)
\fcir f:0 r:1
\move(96 18)
\fcir f:0 r:1
\move(96 24)
\fcir f:0 r:1
\move(96 30)
\fcir f:0 r:1
\move(102 0)
\fcir f:0 r:1
\move(102 6)
\fcir f:0 r:1
\move(102 12)
\fcir f:0 r:1
\move(102 18)
\fcir f:0 r:1
\move(102 24)
\fcir f:0 r:1
\move(108 0)
\fcir f:0 r:1
\move(108 6)
\fcir f:0 r:1
\move(108 12)
\fcir f:0 r:1
\move(108 18)
\fcir f:0 r:1
\move(114 0)
\fcir f:0 r:1
\move(114 6)
\fcir f:0 r:1
\move(114 12)
\fcir f:0 r:1
\move(120 0)
\fcir f:0 r:1
\move(120 6)
\fcir f:0 r:1
\move(126 0)
\fcir f:0 r:1
\move(0 90)
\move(-2 88)
\lvec(2 92)
\move(2 88)
\lvec(-2 92)
\move(0 96)
\move(-2 94)
\lvec(2 98)
\move(2 94)
\lvec(-2 98)
\move(0 102)
\move(-2 100)
\lvec(2 104)
\move(2 100)
\lvec(-2 104)
\move(0 108)
\move(-2 106)
\lvec(2 110)
\move(2 106)
\lvec(-2 110)
\move(0 114)
\move(-2 112)
\lvec(2 116)
\move(2 112)
\lvec(-2 116)
\move(0 120)
\move(-2 118)
\lvec(2 122)
\move(2 118)
\lvec(-2 122)
\move(0 126)
\move(-2 124)
\lvec(2 128)
\move(2 124)
\lvec(-2 128)
\move(6 90)
\move(4 88)
\lvec(8 92)
\move(8 88)
\lvec(4 92)
\move(6 96)
\move(4 94)
\lvec(8 98)
\move(8 94)
\lvec(4 98)
\move(6 102)
\move(4 100)
\lvec(8 104)
\move(8 100)
\lvec(4 104)
\move(6 108)
\move(4 106)
\lvec(8 110)
\move(8 106)
\lvec(4 110)
\move(6 114)
\move(4 112)
\lvec(8 116)
\move(8 112)
\lvec(4 116)
\move(6 120)
\move(4 118)
\lvec(8 122)
\move(8 118)
\lvec(4 122)
\move(12 90)
\move(10 88)
\lvec(14 92)
\move(14 88)
\lvec(10 92)
\move(12 96)
\move(10 94)
\lvec(14 98)
\move(14 94)
\lvec(10 98)
\move(12 102)
\move(10 100)
\lvec(14 104)
\move(14 100)
\lvec(10 104)
\move(12 108)
\move(10 106)
\lvec(14 110)
\move(14 106)
\lvec(10 110)
\move(12 114)
\move(10 112)
\lvec(14 116)
\move(14 112)
\lvec(10 116)
\move(18 90)
\move(16 88)
\lvec(20 92)
\move(20 88)
\lvec(16 92)
\move(18 96)
\move(16 94)
\lvec(20 98)
\move(20 94)
\lvec(16 98)
\move(18 102)
\move(16 100)
\lvec(20 104)
\move(20 100)
\lvec(16 104)
\move(18 108)
\move(16 106)
\lvec(20 110)
\move(20 106)
\lvec(16 110)
\move(24 90)
\move(22 88)
\lvec(26 92)
\move(26 88)
\lvec(22 92)
\move(24 96)
\move(22 94)
\lvec(26 98)
\move(26 94)
\lvec(22 98)
\move(24 102)
\move(22 100)
\lvec(26 104)
\move(26 100)
\lvec(22 104)
\move(30 90)
\move(28 88)
\lvec(32 92)
\move(32 88)
\lvec(28 92)
\move(30 96)
\move(28 94)
\lvec(32 98)
\move(32 94)
\lvec(28 98)
\move(36 90)
\move(34 88)
\lvec(38 92)
\move(38 88)
\lvec(34 92)
\move(90 0)
\move(88 -2)
\lvec(92 2)
\move(92 -2)
\lvec(88 2)
\move(90 6)
\move(88 4)
\lvec(92 8)
\move(92 4)
\lvec(88 8)
\move(90 12)
\move(88 10)
\lvec(92 14)
\move(92 10)
\lvec(88 14)
\move(90 18)
\move(88 16)
\lvec(92 20)
\move(92 16)
\lvec(88 20)
\move(90 24)
\move(88 22)
\lvec(92 26)
\move(92 22)
\lvec(88 26)
\move(90 30)
\move(88 28)
\lvec(92 32)
\move(92 28)
\lvec(88 32)
\move(90 36)
\move(88 34)
\lvec(92 38)
\move(92 34)
\lvec(88 38)
\move(96 0)
\move(94 -2)
\lvec(98 2)
\move(98 -2)
\lvec(94 2)
\move(96 6)
\move(94 4)
\lvec(98 8)
\move(98 4)
\lvec(94 8)
\move(96 12)
\move(94 10)
\lvec(98 14)
\move(98 10)
\lvec(94 14)
\move(96 18)
\move(94 16)
\lvec(98 20)
\move(98 16)
\lvec(94 20)
\move(96 24)
\move(94 22)
\lvec(98 26)
\move(98 22)
\lvec(94 26)
\move(96 30)
\move(94 28)
\lvec(98 32)
\move(98 28)
\lvec(94 32)
\move(102 0)
\move(100 -2)
\lvec(104 2)
\move(104 -2)
\lvec(100 2)
\move(102 6)
\move(100 4)
\lvec(104 8)
\move(104 4)
\lvec(100 8)
\move(102 12)
\move(100 10)
\lvec(104 14)
\move(104 10)
\lvec(100 14)
\move(102 18)
\move(100 16)
\lvec(104 20)
\move(104 16)
\lvec(100 20)
\move(102 24)
\move(100 22)
\lvec(104 26)
\move(104 22)
\lvec(100 26)
\move(108 0)
\move(106 -2)
\lvec(110 2)
\move(110 -2)
\lvec(106 2)
\move(108 6)
\move(106 4)
\lvec(110 8)
\move(110 4)
\lvec(106 8)
\move(108 12)
\move(106 10)
\lvec(110 14)
\move(110 10)
\lvec(106 14)
\move(108 18)
\move(106 16)
\lvec(110 20)
\move(110 16)
\lvec(106 20)
\move(114 0)
\move(112 -2)
\lvec(116 2)
\move(116 -2)
\lvec(112 2)
\move(114 6)
\move(112 4)
\lvec(116 8)
\move(116 4)
\lvec(112 8)
\move(114 12)
\move(112 10)
\lvec(116 14)
\move(116 10)
\lvec(112 14)
\move(120 0)
\move(118 -2)
\lvec(122 2)
\move(122 -2)
\lvec(118 2)
\move(120 6)
\move(118 4)
\lvec(122 8)
\move(122 4)
\lvec(118 8)
\move(126 0)
\move(124 -2)
\lvec(128 2)
\move(128 -2)
\lvec(124 2)
\move(0 0)
\move(-2 -2)
\lvec(2 2)
\move(2 -2)
\lvec(-2 2)
\move(0 6)
\move(-2 4)
\lvec(2 8)
\move(2 4)
\lvec(-2 8)
\move(0 12)
\move(-2 10)
\lvec(2 14)
\move(2 10)
\lvec(-2 14)
\move(0 18)
\move(-2 16)
\lvec(2 20)
\move(2 16)
\lvec(-2 20)
\move(0 24)
\move(-2 22)
\lvec(2 26)
\move(2 22)
\lvec(-2 26)
\move(0 30)
\move(-2 28)
\lvec(2 32)
\move(2 28)
\lvec(-2 32)
\move(0 36)
\move(-2 34)
\lvec(2 38)
\move(2 34)
\lvec(-2 38)
\move(6 0)
\move(4 -2)
\lvec(8 2)
\move(8 -2)
\lvec(4 2)
\move(6 6)
\move(4 4)
\lvec(8 8)
\move(8 4)
\lvec(4 8)
\move(6 12)
\move(4 10)
\lvec(8 14)
\move(8 10)
\lvec(4 14)
\move(6 18)
\move(4 16)
\lvec(8 20)
\move(8 16)
\lvec(4 20)
\move(6 24)
\move(4 22)
\lvec(8 26)
\move(8 22)
\lvec(4 26)
\move(6 30)
\move(4 28)
\lvec(8 32)
\move(8 28)
\lvec(4 32)
\move(12 0)
\move(10 -2)
\lvec(14 2)
\move(14 -2)
\lvec(10 2)
\move(12 6)
\move(10 4)
\lvec(14 8)
\move(14 4)
\lvec(10 8)
\move(12 12)
\move(10 10)
\lvec(14 14)
\move(14 10)
\lvec(10 14)
\move(12 18)
\move(10 16)
\lvec(14 20)
\move(14 16)
\lvec(10 20)
\move(12 24)
\move(10 22)
\lvec(14 26)
\move(14 22)
\lvec(10 26)
\move(18 0)
\move(16 -2)
\lvec(20 2)
\move(20 -2)
\lvec(16 2)
\move(18 6)
\move(16 4)
\lvec(20 8)
\move(20 4)
\lvec(16 8)
\move(18 12)
\move(16 10)
\lvec(20 14)
\move(20 10)
\lvec(16 14)
\move(18 18)
\move(16 16)
\lvec(20 20)
\move(20 16)
\lvec(16 20)
\move(24 0)
\move(22 -2)
\lvec(26 2)
\move(26 -2)
\lvec(22 2)
\move(24 6)
\move(22 4)
\lvec(26 8)
\move(26 4)
\lvec(22 8)
\move(24 12)
\move(22 10)
\lvec(26 14)
\move(26 10)
\lvec(22 14)
\move(30 0)
\move(28 -2)
\lvec(32 2)
\move(32 -2)
\lvec(28 2)
\move(30 6)
\move(28 4)
\lvec(32 8)
\move(32 4)
\lvec(28 8)
\move(36 0)
\move(34 -2)
\lvec(38 2)
\move(38 -2)
\lvec(34 2)
\linewd 0.5
\move(45 -6)
\lvec(-6 45)
\move(-6 87)
\lvec(48 87)
\move(87 -6)
\lvec(87 48)
\end{texdraw}
&
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 6)
\fcir f:0 r:0.2
\move(0 12)
\fcir f:0 r:0.2
\move(0 18)
\fcir f:0 r:0.2
\move(0 24)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 36)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 48)
\fcir f:0 r:0.2
\move(0 54)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 66)
\fcir f:0 r:0.2
\move(0 72)
\fcir f:0 r:0.2
\move(0 78)
\fcir f:0 r:0.2
\move(0 84)
\fcir f:0 r:0.2
\move(6 0)
\fcir f:0 r:0.2
\move(6 6)
\fcir f:0 r:0.2
\move(6 12)
\fcir f:0 r:0.2
\move(6 18)
\fcir f:0 r:0.2
\move(6 24)
\fcir f:0 r:0.2
\move(6 30)
\fcir f:0 r:0.2
\move(6 36)
\fcir f:0 r:0.2
\move(6 42)
\fcir f:0 r:0.2
\move(6 48)
\fcir f:0 r:0.2
\move(6 54)
\fcir f:0 r:0.2
\move(6 60)
\fcir f:0 r:0.2
\move(6 66)
\fcir f:0 r:0.2
\move(6 72)
\fcir f:0 r:0.2
\move(6 78)
\fcir f:0 r:0.2
\move(6 84)
\fcir f:0 r:0.2
\move(12 0)
\fcir f:0 r:0.2
\move(12 6)
\fcir f:0 r:0.2
\move(12 12)
\fcir f:0 r:0.2
\move(12 18)
\fcir f:0 r:0.2
\move(12 24)
\fcir f:0 r:0.2
\move(12 30)
\fcir f:0 r:0.2
\move(12 36)
\fcir f:0 r:0.2
\move(12 42)
\fcir f:0 r:0.2
\move(12 48)
\fcir f:0 r:0.2
\move(12 54)
\fcir f:0 r:0.2
\move(12 60)
\fcir f:0 r:0.2
\move(12 66)
\fcir f:0 r:0.2
\move(12 72)
\fcir f:0 r:0.2
\move(12 78)
\fcir f:0 r:0.2
\move(12 84)
\fcir f:0 r:0.2
\move(18 0)
\fcir f:0 r:0.2
\move(18 6)
\fcir f:0 r:0.2
\move(18 12)
\fcir f:0 r:0.2
\move(18 18)
\fcir f:0 r:0.2
\move(18 24)
\fcir f:0 r:0.2
\move(18 30)
\fcir f:0 r:0.2
\move(18 36)
\fcir f:0 r:0.2
\move(18 42)
\fcir f:0 r:0.2
\move(18 48)
\fcir f:0 r:0.2
\move(18 54)
\fcir f:0 r:0.2
\move(18 60)
\fcir f:0 r:0.2
\move(18 66)
\fcir f:0 r:0.2
\move(18 72)
\fcir f:0 r:0.2
\move(18 78)
\fcir f:0 r:0.2
\move(18 84)
\fcir f:0 r:0.2
\move(24 0)
\fcir f:0 r:0.2
\move(24 6)
\fcir f:0 r:0.2
\move(24 12)
\fcir f:0 r:0.2
\move(24 18)
\fcir f:0 r:0.2
\move(24 24)
\fcir f:0 r:0.2
\move(24 30)
\fcir f:0 r:0.2
\move(24 36)
\fcir f:0 r:0.2
\move(24 42)
\fcir f:0 r:0.2
\move(24 48)
\fcir f:0 r:0.2
\move(24 54)
\fcir f:0 r:0.2
\move(24 60)
\fcir f:0 r:0.2
\move(24 66)
\fcir f:0 r:0.2
\move(24 72)
\fcir f:0 r:0.2
\move(24 78)
\fcir f:0 r:0.2
\move(24 84)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 6)
\fcir f:0 r:0.2
\move(30 12)
\fcir f:0 r:0.2
\move(30 18)
\fcir f:0 r:0.2
\move(30 24)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 36)
\fcir f:0 r:0.2
\move(30 42)
\fcir f:0 r:0.2
\move(30 48)
\fcir f:0 r:0.2
\move(30 54)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 66)
\fcir f:0 r:0.2
\move(30 72)
\fcir f:0 r:0.2
\move(30 78)
\fcir f:0 r:0.2
\move(30 84)
\fcir f:0 r:0.2
\move(36 0)
\fcir f:0 r:0.2
\move(36 6)
\fcir f:0 r:0.2
\move(36 12)
\fcir f:0 r:0.2
\move(36 18)
\fcir f:0 r:0.2
\move(36 24)
\fcir f:0 r:0.2
\move(36 30)
\fcir f:0 r:0.2
\move(36 36)
\fcir f:0 r:0.2
\move(36 42)
\fcir f:0 r:0.2
\move(36 48)
\fcir f:0 r:0.2
\move(36 54)
\fcir f:0 r:0.2
\move(36 60)
\fcir f:0 r:0.2
\move(36 66)
\fcir f:0 r:0.2
\move(36 72)
\fcir f:0 r:0.2
\move(36 78)
\fcir f:0 r:0.2
\move(36 84)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 6)
\fcir f:0 r:0.2
\move(42 12)
\fcir f:0 r:0.2
\move(42 18)
\fcir f:0 r:0.2
\move(42 24)
\fcir f:0 r:0.2
\move(42 30)
\fcir f:0 r:0.2
\move(42 36)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 48)
\fcir f:0 r:0.2
\move(42 54)
\fcir f:0 r:0.2
\move(42 60)
\fcir f:0 r:0.2
\move(42 66)
\fcir f:0 r:0.2
\move(42 72)
\fcir f:0 r:0.2
\move(42 78)
\fcir f:0 r:0.2
\move(42 84)
\fcir f:0 r:0.2
\move(48 0)
\fcir f:0 r:0.2
\move(48 6)
\fcir f:0 r:0.2
\move(48 12)
\fcir f:0 r:0.2
\move(48 18)
\fcir f:0 r:0.2
\move(48 24)
\fcir f:0 r:0.2
\move(48 30)
\fcir f:0 r:0.2
\move(48 36)
\fcir f:0 r:0.2
\move(48 42)
\fcir f:0 r:0.2
\move(48 48)
\fcir f:0 r:0.2
\move(48 54)
\fcir f:0 r:0.2
\move(48 60)
\fcir f:0 r:0.2
\move(48 66)
\fcir f:0 r:0.2
\move(48 72)
\fcir f:0 r:0.2
\move(48 78)
\fcir f:0 r:0.2
\move(48 84)
\fcir f:0 r:0.2
\move(54 0)
\fcir f:0 r:0.2
\move(54 6)
\fcir f:0 r:0.2
\move(54 12)
\fcir f:0 r:0.2
\move(54 18)
\fcir f:0 r:0.2
\move(54 24)
\fcir f:0 r:0.2
\move(54 30)
\fcir f:0 r:0.2
\move(54 36)
\fcir f:0 r:0.2
\move(54 42)
\fcir f:0 r:0.2
\move(54 48)
\fcir f:0 r:0.2
\move(54 54)
\fcir f:0 r:0.2
\move(54 60)
\fcir f:0 r:0.2
\move(54 66)
\fcir f:0 r:0.2
\move(54 72)
\fcir f:0 r:0.2
\move(54 78)
\fcir f:0 r:0.2
\move(54 84)
\fcir f:0 r:0.2
\move(60 0)
\fcir f:0 r:0.2
\move(60 6)
\fcir f:0 r:0.2
\move(60 12)
\fcir f:0 r:0.2
\move(60 18)
\fcir f:0 r:0.2
\move(60 24)
\fcir f:0 r:0.2
\move(60 30)
\fcir f:0 r:0.2
\move(60 36)
\fcir f:0 r:0.2
\move(60 42)
\fcir f:0 r:0.2
\move(60 48)
\fcir f:0 r:0.2
\move(60 54)
\fcir f:0 r:0.2
\move(60 60)
\fcir f:0 r:0.2
\move(60 66)
\fcir f:0 r:0.2
\move(60 72)
\fcir f:0 r:0.2
\move(60 78)
\fcir f:0 r:0.2
\move(60 84)
\fcir f:0 r:0.2
\move(66 0)
\fcir f:0 r:0.2
\move(66 6)
\fcir f:0 r:0.2
\move(66 12)
\fcir f:0 r:0.2
\move(66 18)
\fcir f:0 r:0.2
\move(66 24)
\fcir f:0 r:0.2
\move(66 30)
\fcir f:0 r:0.2
\move(66 36)
\fcir f:0 r:0.2
\move(66 42)
\fcir f:0 r:0.2
\move(66 48)
\fcir f:0 r:0.2
\move(66 54)
\fcir f:0 r:0.2
\move(66 60)
\fcir f:0 r:0.2
\move(66 66)
\fcir f:0 r:0.2
\move(66 72)
\fcir f:0 r:0.2
\move(66 78)
\fcir f:0 r:0.2
\move(66 84)
\fcir f:0 r:0.2
\move(72 0)
\fcir f:0 r:0.2
\move(72 6)
\fcir f:0 r:0.2
\move(72 12)
\fcir f:0 r:0.2
\move(72 18)
\fcir f:0 r:0.2
\move(72 24)
\fcir f:0 r:0.2
\move(72 30)
\fcir f:0 r:0.2
\move(72 36)
\fcir f:0 r:0.2
\move(72 42)
\fcir f:0 r:0.2
\move(72 48)
\fcir f:0 r:0.2
\move(72 54)
\fcir f:0 r:0.2
\move(72 60)
\fcir f:0 r:0.2
\move(72 66)
\fcir f:0 r:0.2
\move(72 72)
\fcir f:0 r:0.2
\move(72 78)
\fcir f:0 r:0.2
\move(72 84)
\fcir f:0 r:0.2
\move(78 0)
\fcir f:0 r:0.2
\move(78 6)
\fcir f:0 r:0.2
\move(78 12)
\fcir f:0 r:0.2
\move(78 18)
\fcir f:0 r:0.2
\move(78 24)
\fcir f:0 r:0.2
\move(78 30)
\fcir f:0 r:0.2
\move(78 36)
\fcir f:0 r:0.2
\move(78 42)
\fcir f:0 r:0.2
\move(78 48)
\fcir f:0 r:0.2
\move(78 54)
\fcir f:0 r:0.2
\move(78 60)
\fcir f:0 r:0.2
\move(78 66)
\fcir f:0 r:0.2
\move(78 72)
\fcir f:0 r:0.2
\move(78 78)
\fcir f:0 r:0.2
\move(78 84)
\fcir f:0 r:0.2
\move(84 0)
\fcir f:0 r:0.2
\move(84 6)
\fcir f:0 r:0.2
\move(84 12)
\fcir f:0 r:0.2
\move(84 18)
\fcir f:0 r:0.2
\move(84 24)
\fcir f:0 r:0.2
\move(84 30)
\fcir f:0 r:0.2
\move(84 36)
\fcir f:0 r:0.2
\move(84 42)
\fcir f:0 r:0.2
\move(84 48)
\fcir f:0 r:0.2
\move(84 54)
\fcir f:0 r:0.2
\move(84 60)
\fcir f:0 r:0.2
\move(84 66)
\fcir f:0 r:0.2
\move(84 72)
\fcir f:0 r:0.2
\move(84 78)
\fcir f:0 r:0.2
\move(84 84)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(102 0)
\move(0 0)
\avec(0 102)
\htext(106 0){$\mathbb{N}$}
\htext(-13 90){$\mathbb{N}$}
\move(0 42)
\fcir f:0 r:1
\move(0 48)
\fcir f:0 r:1
\move(0 54)
\fcir f:0 r:1
\move(0 60)
\fcir f:0 r:1
\move(0 66)
\fcir f:0 r:1
\move(0 72)
\fcir f:0 r:1
\move(0 78)
\fcir f:0 r:1
\move(0 84)
\fcir f:0 r:1
\move(6 36)
\fcir f:0 r:1
\move(6 42)
\fcir f:0 r:1
\move(6 48)
\fcir f:0 r:1
\move(6 54)
\fcir f:0 r:1
\move(6 60)
\fcir f:0 r:1
\move(6 66)
\fcir f:0 r:1
\move(6 72)
\fcir f:0 r:1
\move(6 78)
\fcir f:0 r:1
\move(6 84)
\fcir f:0 r:1
\move(12 30)
\fcir f:0 r:1
\move(12 36)
\fcir f:0 r:1
\move(12 42)
\fcir f:0 r:1
\move(12 48)
\fcir f:0 r:1
\move(12 54)
\fcir f:0 r:1
\move(12 60)
\fcir f:0 r:1
\move(12 66)
\fcir f:0 r:1
\move(12 72)
\fcir f:0 r:1
\move(12 78)
\fcir f:0 r:1
\move(12 84)
\fcir f:0 r:1
\move(18 24)
\fcir f:0 r:1
\move(18 30)
\fcir f:0 r:1
\move(18 36)
\fcir f:0 r:1
\move(18 42)
\fcir f:0 r:1
\move(18 48)
\fcir f:0 r:1
\move(18 54)
\fcir f:0 r:1
\move(18 60)
\fcir f:0 r:1
\move(18 66)
\fcir f:0 r:1
\move(18 72)
\fcir f:0 r:1
\move(18 78)
\fcir f:0 r:1
\move(18 84)
\fcir f:0 r:1
\move(24 18)
\fcir f:0 r:1
\move(24 24)
\fcir f:0 r:1
\move(24 30)
\fcir f:0 r:1
\move(24 36)
\fcir f:0 r:1
\move(24 42)
\fcir f:0 r:1
\move(24 48)
\fcir f:0 r:1
\move(24 54)
\fcir f:0 r:1
\move(24 60)
\fcir f:0 r:1
\move(24 66)
\fcir f:0 r:1
\move(24 72)
\fcir f:0 r:1
\move(24 78)
\fcir f:0 r:1
\move(24 84)
\fcir f:0 r:1
\move(30 12)
\fcir f:0 r:1
\move(30 18)
\fcir f:0 r:1
\move(30 24)
\fcir f:0 r:1
\move(30 30)
\fcir f:0 r:1
\move(30 36)
\fcir f:0 r:1
\move(30 42)
\fcir f:0 r:1
\move(30 48)
\fcir f:0 r:1
\move(30 54)
\fcir f:0 r:1
\move(30 60)
\fcir f:0 r:1
\move(30 66)
\fcir f:0 r:1
\move(30 72)
\fcir f:0 r:1
\move(30 78)
\fcir f:0 r:1
\move(30 84)
\fcir f:0 r:1
\move(36 6)
\fcir f:0 r:1
\move(36 12)
\fcir f:0 r:1
\move(36 18)
\fcir f:0 r:1
\move(36 24)
\fcir f:0 r:1
\move(36 30)
\fcir f:0 r:1
\move(36 36)
\fcir f:0 r:1
\move(36 42)
\fcir f:0 r:1
\move(36 48)
\fcir f:0 r:1
\move(36 54)
\fcir f:0 r:1
\move(36 60)
\fcir f:0 r:1
\move(36 66)
\fcir f:0 r:1
\move(36 72)
\fcir f:0 r:1
\move(36 78)
\fcir f:0 r:1
\move(36 84)
\fcir f:0 r:1
\move(42 0)
\fcir f:0 r:1
\move(42 6)
\fcir f:0 r:1
\move(42 12)
\fcir f:0 r:1
\move(42 18)
\fcir f:0 r:1
\move(42 24)
\fcir f:0 r:1
\move(42 30)
\fcir f:0 r:1
\move(42 36)
\fcir f:0 r:1
\move(42 42)
\fcir f:0 r:1
\move(42 48)
\fcir f:0 r:1
\move(42 54)
\fcir f:0 r:1
\move(42 60)
\fcir f:0 r:1
\move(42 66)
\fcir f:0 r:1
\move(42 72)
\fcir f:0 r:1
\move(42 78)
\fcir f:0 r:1
\move(42 84)
\fcir f:0 r:1
\move(48 0)
\fcir f:0 r:1
\move(48 6)
\fcir f:0 r:1
\move(48 12)
\fcir f:0 r:1
\move(48 18)
\fcir f:0 r:1
\move(48 24)
\fcir f:0 r:1
\move(48 30)
\fcir f:0 r:1
\move(48 36)
\fcir f:0 r:1
\move(48 42)
\fcir f:0 r:1
\move(48 48)
\fcir f:0 r:1
\move(48 54)
\fcir f:0 r:1
\move(48 60)
\fcir f:0 r:1
\move(48 66)
\fcir f:0 r:1
\move(48 72)
\fcir f:0 r:1
\move(48 78)
\fcir f:0 r:1
\move(54 0)
\fcir f:0 r:1
\move(54 6)
\fcir f:0 r:1
\move(54 12)
\fcir f:0 r:1
\move(54 18)
\fcir f:0 r:1
\move(54 24)
\fcir f:0 r:1
\move(54 30)
\fcir f:0 r:1
\move(54 36)
\fcir f:0 r:1
\move(54 42)
\fcir f:0 r:1
\move(54 48)
\fcir f:0 r:1
\move(54 54)
\fcir f:0 r:1
\move(54 60)
\fcir f:0 r:1
\move(54 66)
\fcir f:0 r:1
\move(54 72)
\fcir f:0 r:1
\move(60 0)
\fcir f:0 r:1
\move(60 6)
\fcir f:0 r:1
\move(60 12)
\fcir f:0 r:1
\move(60 18)
\fcir f:0 r:1
\move(60 24)
\fcir f:0 r:1
\move(60 30)
\fcir f:0 r:1
\move(60 36)
\fcir f:0 r:1
\move(60 42)
\fcir f:0 r:1
\move(60 48)
\fcir f:0 r:1
\move(60 54)
\fcir f:0 r:1
\move(60 60)
\fcir f:0 r:1
\move(60 66)
\fcir f:0 r:1
\move(66 0)
\fcir f:0 r:1
\move(66 6)
\fcir f:0 r:1
\move(66 12)
\fcir f:0 r:1
\move(66 18)
\fcir f:0 r:1
\move(66 24)
\fcir f:0 r:1
\move(66 30)
\fcir f:0 r:1
\move(66 36)
\fcir f:0 r:1
\move(66 42)
\fcir f:0 r:1
\move(66 48)
\fcir f:0 r:1
\move(66 54)
\fcir f:0 r:1
\move(66 60)
\fcir f:0 r:1
\move(72 0)
\fcir f:0 r:1
\move(72 6)
\fcir f:0 r:1
\move(72 12)
\fcir f:0 r:1
\move(72 18)
\fcir f:0 r:1
\move(72 24)
\fcir f:0 r:1
\move(72 30)
\fcir f:0 r:1
\move(72 36)
\fcir f:0 r:1
\move(72 42)
\fcir f:0 r:1
\move(72 48)
\fcir f:0 r:1
\move(72 54)
\fcir f:0 r:1
\move(78 0)
\fcir f:0 r:1
\move(78 6)
\fcir f:0 r:1
\move(78 12)
\fcir f:0 r:1
\move(78 18)
\fcir f:0 r:1
\move(78 24)
\fcir f:0 r:1
\move(78 30)
\fcir f:0 r:1
\move(78 36)
\fcir f:0 r:1
\move(78 42)
\fcir f:0 r:1
\move(78 48)
\fcir f:0 r:1
\move(84 0)
\fcir f:0 r:1
\move(84 6)
\fcir f:0 r:1
\move(84 12)
\fcir f:0 r:1
\move(84 18)
\fcir f:0 r:1
\move(84 24)
\fcir f:0 r:1
\move(84 30)
\fcir f:0 r:1
\move(84 36)
\fcir f:0 r:1
\move(84 42)
\fcir f:0 r:1
\move(0 48)
\move(-2 46)
\lvec(2 50)
\move(2 46)
\lvec(-2 50)
\move(0 54)
\move(-2 52)
\lvec(2 56)
\move(2 52)
\lvec(-2 56)
\move(0 60)
\move(-2 58)
\lvec(2 62)
\move(2 58)
\lvec(-2 62)
\move(0 66)
\move(-2 64)
\lvec(2 68)
\move(2 64)
\lvec(-2 68)
\move(0 72)
\move(-2 70)
\lvec(2 74)
\move(2 70)
\lvec(-2 74)
\move(0 78)
\move(-2 76)
\lvec(2 80)
\move(2 76)
\lvec(-2 80)
\move(0 84)
\move(-2 82)
\lvec(2 86)
\move(2 82)
\lvec(-2 86)
\move(6 54)
\move(4 52)
\lvec(8 56)
\move(8 52)
\lvec(4 56)
\move(6 60)
\move(4 58)
\lvec(8 62)
\move(8 58)
\lvec(4 62)
\move(6 66)
\move(4 64)
\lvec(8 68)
\move(8 64)
\lvec(4 68)
\move(6 72)
\move(4 70)
\lvec(8 74)
\move(8 70)
\lvec(4 74)
\move(6 78)
\move(4 76)
\lvec(8 80)
\move(8 76)
\lvec(4 80)
\move(6 84)
\move(4 82)
\lvec(8 86)
\move(8 82)
\lvec(4 86)
\move(12 60)
\move(10 58)
\lvec(14 62)
\move(14 58)
\lvec(10 62)
\move(12 66)
\move(10 64)
\lvec(14 68)
\move(14 64)
\lvec(10 68)
\move(12 72)
\move(10 70)
\lvec(14 74)
\move(14 70)
\lvec(10 74)
\move(12 78)
\move(10 76)
\lvec(14 80)
\move(14 76)
\lvec(10 80)
\move(12 84)
\move(10 82)
\lvec(14 86)
\move(14 82)
\lvec(10 86)
\move(18 66)
\move(16 64)
\lvec(20 68)
\move(20 64)
\lvec(16 68)
\move(18 72)
\move(16 70)
\lvec(20 74)
\move(20 70)
\lvec(16 74)
\move(18 78)
\move(16 76)
\lvec(20 80)
\move(20 76)
\lvec(16 80)
\move(18 84)
\move(16 82)
\lvec(20 86)
\move(20 82)
\lvec(16 86)
\move(24 72)
\move(22 70)
\lvec(26 74)
\move(26 70)
\lvec(22 74)
\move(24 78)
\move(22 76)
\lvec(26 80)
\move(26 76)
\lvec(22 80)
\move(24 84)
\move(22 82)
\lvec(26 86)
\move(26 82)
\lvec(22 86)
\move(30 78)
\move(28 76)
\lvec(32 80)
\move(32 76)
\lvec(28 80)
\move(30 84)
\move(28 82)
\lvec(32 86)
\move(32 82)
\lvec(28 86)
\move(36 84)
\move(34 82)
\lvec(38 86)
\move(38 82)
\lvec(34 86)
\move(48 78)
\move(46 76)
\lvec(50 80)
\move(50 76)
\lvec(46 80)
\move(54 66)
\move(52 64)
\lvec(56 68)
\move(56 64)
\lvec(52 68)
\move(54 72)
\move(52 70)
\lvec(56 74)
\move(56 70)
\lvec(52 74)
\move(60 54)
\move(58 52)
\lvec(62 56)
\move(62 52)
\lvec(58 56)
\move(60 60)
\move(58 58)
\lvec(62 62)
\move(62 58)
\lvec(58 62)
\move(60 66)
\move(58 64)
\lvec(62 68)
\move(62 64)
\lvec(58 68)
\move(66 42)
\move(64 40)
\lvec(68 44)
\move(68 40)
\lvec(64 44)
\move(66 48)
\move(64 46)
\lvec(68 50)
\move(68 46)
\lvec(64 50)
\move(66 54)
\move(64 52)
\lvec(68 56)
\move(68 52)
\lvec(64 56)
\move(66 60)
\move(64 58)
\lvec(68 62)
\move(68 58)
\lvec(64 62)
\move(72 30)
\move(70 28)
\lvec(74 32)
\move(74 28)
\lvec(70 32)
\move(72 36)
\move(70 34)
\lvec(74 38)
\move(74 34)
\lvec(70 38)
\move(72 42)
\move(70 40)
\lvec(74 44)
\move(74 40)
\lvec(70 44)
\move(72 48)
\move(70 46)
\lvec(74 50)
\move(74 46)
\lvec(70 50)
\move(72 54)
\move(70 52)
\lvec(74 56)
\move(74 52)
\lvec(70 56)
\move(78 18)
\move(76 16)
\lvec(80 20)
\move(80 16)
\lvec(76 20)
\move(78 24)
\move(76 22)
\lvec(80 26)
\move(80 22)
\lvec(76 26)
\move(78 30)
\move(76 28)
\lvec(80 32)
\move(80 28)
\lvec(76 32)
\move(78 36)
\move(76 34)
\lvec(80 38)
\move(80 34)
\lvec(76 38)
\move(78 42)
\move(76 40)
\lvec(80 44)
\move(80 40)
\lvec(76 44)
\move(78 48)
\move(76 46)
\lvec(80 50)
\move(80 46)
\lvec(76 50)
\move(84 6)
\move(82 4)
\lvec(86 8)
\move(86 4)
\lvec(82 8)
\move(84 12)
\move(82 10)
\lvec(86 14)
\move(86 10)
\lvec(82 14)
\move(84 18)
\move(82 16)
\lvec(86 20)
\move(86 16)
\lvec(82 20)
\move(84 24)
\move(82 22)
\lvec(86 26)
\move(86 22)
\lvec(82 26)
\move(84 30)
\move(82 28)
\lvec(86 32)
\move(86 28)
\lvec(82 32)
\move(84 36)
\move(82 34)
\lvec(86 38)
\move(86 34)
\lvec(82 38)
\move(84 42)
\move(82 40)
\lvec(86 44)
\move(86 40)
\lvec(82 44)
\move(6 36)
\move(4 34)
\lvec(8 38)
\move(8 34)
\lvec(4 38)
\move(12 30)
\move(10 28)
\lvec(14 32)
\move(14 28)
\lvec(10 32)
\move(18 24)
\move(16 22)
\lvec(20 26)
\move(20 22)
\lvec(16 26)
\move(18 30)
\move(16 28)
\lvec(20 32)
\move(20 28)
\lvec(16 32)
\move(24 18)
\move(22 16)
\lvec(26 20)
\move(26 16)
\lvec(22 20)
\move(24 24)
\move(22 22)
\lvec(26 26)
\move(26 22)
\lvec(22 26)
\move(30 12)
\move(28 10)
\lvec(32 14)
\move(32 10)
\lvec(28 14)
\move(30 18)
\move(28 16)
\lvec(32 20)
\move(32 16)
\lvec(28 20)
\move(30 24)
\move(28 22)
\lvec(32 26)
\move(32 22)
\lvec(28 26)
\move(36 6)
\move(34 4)
\lvec(38 8)
\move(38 4)
\lvec(34 8)
\move(36 12)
\move(34 10)
\lvec(38 14)
\move(38 10)
\lvec(34 14)
\move(36 18)
\move(34 16)
\lvec(38 20)
\move(38 16)
\lvec(34 20)
\move(42 0)
\move(40 -2)
\lvec(44 2)
\move(44 -2)
\lvec(40 2)
\move(42 6)
\move(40 4)
\lvec(44 8)
\move(44 4)
\lvec(40 8)
\move(42 12)
\move(40 10)
\lvec(44 14)
\move(44 10)
\lvec(40 14)
\move(42 18)
\move(40 16)
\lvec(44 20)
\move(44 16)
\lvec(40 20)
\move(48 0)
\move(46 -2)
\lvec(50 2)
\move(50 -2)
\lvec(46 2)
\move(48 6)
\move(46 4)
\lvec(50 8)
\move(50 4)
\lvec(46 8)
\move(48 12)
\move(46 10)
\lvec(50 14)
\move(50 10)
\lvec(46 14)
\move(54 0)
\move(52 -2)
\lvec(56 2)
\move(56 -2)
\lvec(52 2)
\move(54 6)
\move(52 4)
\lvec(56 8)
\move(56 4)
\lvec(52 8)
\move(54 12)
\move(52 10)
\lvec(56 14)
\move(56 10)
\lvec(52 14)
\move(60 0)
\move(58 -2)
\lvec(62 2)
\move(62 -2)
\lvec(58 2)
\move(60 6)
\move(58 4)
\lvec(62 8)
\move(62 4)
\lvec(58 8)
\move(66 0)
\move(64 -2)
\lvec(68 2)
\move(68 -2)
\lvec(64 2)
\move(66 6)
\move(64 4)
\lvec(68 8)
\move(68 4)
\lvec(64 8)
\move(72 0)
\move(70 -2)
\lvec(74 2)
\move(74 -2)
\lvec(70 2)
\move(78 0)
\move(76 -2)
\lvec(80 2)
\move(80 -2)
\lvec(76 2)
\linewd 0.5
\move(81 0)
\lvec(0 40)
\move(0 45)
\lvec(42 87)
\move(85 0)
\lvec(42 88)
\end{texdraw}
 \\
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 6)
\fcir f:0 r:0.2
\move(0 12)
\fcir f:0 r:0.2
\move(0 18)
\fcir f:0 r:0.2
\move(0 24)
\fcir f:0 r:0.2
\move(0 30)
\fcir f:0 r:0.2
\move(0 36)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 48)
\fcir f:0 r:0.2
\move(0 54)
\fcir f:0 r:0.2
\move(0 60)
\fcir f:0 r:0.2
\move(0 66)
\fcir f:0 r:0.2
\move(0 72)
\fcir f:0 r:0.2
\move(0 78)
\fcir f:0 r:0.2
\move(0 84)
\fcir f:0 r:0.2
\move(6 0)
\fcir f:0 r:0.2
\move(6 6)
\fcir f:0 r:0.2
\move(6 12)
\fcir f:0 r:0.2
\move(6 18)
\fcir f:0 r:0.2
\move(6 24)
\fcir f:0 r:0.2
\move(6 30)
\fcir f:0 r:0.2
\move(6 36)
\fcir f:0 r:0.2
\move(6 42)
\fcir f:0 r:0.2
\move(6 48)
\fcir f:0 r:0.2
\move(6 54)
\fcir f:0 r:0.2
\move(6 60)
\fcir f:0 r:0.2
\move(6 66)
\fcir f:0 r:0.2
\move(6 72)
\fcir f:0 r:0.2
\move(6 78)
\fcir f:0 r:0.2
\move(6 84)
\fcir f:0 r:0.2
\move(12 0)
\fcir f:0 r:0.2
\move(12 6)
\fcir f:0 r:0.2
\move(12 12)
\fcir f:0 r:0.2
\move(12 18)
\fcir f:0 r:0.2
\move(12 24)
\fcir f:0 r:0.2
\move(12 30)
\fcir f:0 r:0.2
\move(12 36)
\fcir f:0 r:0.2
\move(12 42)
\fcir f:0 r:0.2
\move(12 48)
\fcir f:0 r:0.2
\move(12 54)
\fcir f:0 r:0.2
\move(12 60)
\fcir f:0 r:0.2
\move(12 66)
\fcir f:0 r:0.2
\move(12 72)
\fcir f:0 r:0.2
\move(12 78)
\fcir f:0 r:0.2
\move(12 84)
\fcir f:0 r:0.2
\move(18 0)
\fcir f:0 r:0.2
\move(18 6)
\fcir f:0 r:0.2
\move(18 12)
\fcir f:0 r:0.2
\move(18 18)
\fcir f:0 r:0.2
\move(18 24)
\fcir f:0 r:0.2
\move(18 30)
\fcir f:0 r:0.2
\move(18 36)
\fcir f:0 r:0.2
\move(18 42)
\fcir f:0 r:0.2
\move(18 48)
\fcir f:0 r:0.2
\move(18 54)
\fcir f:0 r:0.2
\move(18 60)
\fcir f:0 r:0.2
\move(18 66)
\fcir f:0 r:0.2
\move(18 72)
\fcir f:0 r:0.2
\move(18 78)
\fcir f:0 r:0.2
\move(18 84)
\fcir f:0 r:0.2
\move(24 0)
\fcir f:0 r:0.2
\move(24 6)
\fcir f:0 r:0.2
\move(24 12)
\fcir f:0 r:0.2
\move(24 18)
\fcir f:0 r:0.2
\move(24 24)
\fcir f:0 r:0.2
\move(24 30)
\fcir f:0 r:0.2
\move(24 36)
\fcir f:0 r:0.2
\move(24 42)
\fcir f:0 r:0.2
\move(24 48)
\fcir f:0 r:0.2
\move(24 54)
\fcir f:0 r:0.2
\move(24 60)
\fcir f:0 r:0.2
\move(24 66)
\fcir f:0 r:0.2
\move(24 72)
\fcir f:0 r:0.2
\move(24 78)
\fcir f:0 r:0.2
\move(24 84)
\fcir f:0 r:0.2
\move(30 0)
\fcir f:0 r:0.2
\move(30 6)
\fcir f:0 r:0.2
\move(30 12)
\fcir f:0 r:0.2
\move(30 18)
\fcir f:0 r:0.2
\move(30 24)
\fcir f:0 r:0.2
\move(30 30)
\fcir f:0 r:0.2
\move(30 36)
\fcir f:0 r:0.2
\move(30 42)
\fcir f:0 r:0.2
\move(30 48)
\fcir f:0 r:0.2
\move(30 54)
\fcir f:0 r:0.2
\move(30 60)
\fcir f:0 r:0.2
\move(30 66)
\fcir f:0 r:0.2
\move(30 72)
\fcir f:0 r:0.2
\move(30 78)
\fcir f:0 r:0.2
\move(30 84)
\fcir f:0 r:0.2
\move(36 0)
\fcir f:0 r:0.2
\move(36 6)
\fcir f:0 r:0.2
\move(36 12)
\fcir f:0 r:0.2
\move(36 18)
\fcir f:0 r:0.2
\move(36 24)
\fcir f:0 r:0.2
\move(36 30)
\fcir f:0 r:0.2
\move(36 36)
\fcir f:0 r:0.2
\move(36 42)
\fcir f:0 r:0.2
\move(36 48)
\fcir f:0 r:0.2
\move(36 54)
\fcir f:0 r:0.2
\move(36 60)
\fcir f:0 r:0.2
\move(36 66)
\fcir f:0 r:0.2
\move(36 72)
\fcir f:0 r:0.2
\move(36 78)
\fcir f:0 r:0.2
\move(36 84)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 6)
\fcir f:0 r:0.2
\move(42 12)
\fcir f:0 r:0.2
\move(42 18)
\fcir f:0 r:0.2
\move(42 24)
\fcir f:0 r:0.2
\move(42 30)
\fcir f:0 r:0.2
\move(42 36)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 48)
\fcir f:0 r:0.2
\move(42 54)
\fcir f:0 r:0.2
\move(42 60)
\fcir f:0 r:0.2
\move(42 66)
\fcir f:0 r:0.2
\move(42 72)
\fcir f:0 r:0.2
\move(42 78)
\fcir f:0 r:0.2
\move(42 84)
\fcir f:0 r:0.2
\move(48 0)
\fcir f:0 r:0.2
\move(48 6)
\fcir f:0 r:0.2
\move(48 12)
\fcir f:0 r:0.2
\move(48 18)
\fcir f:0 r:0.2
\move(48 24)
\fcir f:0 r:0.2
\move(48 30)
\fcir f:0 r:0.2
\move(48 36)
\fcir f:0 r:0.2
\move(48 42)
\fcir f:0 r:0.2
\move(48 48)
\fcir f:0 r:0.2
\move(48 54)
\fcir f:0 r:0.2
\move(48 60)
\fcir f:0 r:0.2
\move(48 66)
\fcir f:0 r:0.2
\move(48 72)
\fcir f:0 r:0.2
\move(48 78)
\fcir f:0 r:0.2
\move(48 84)
\fcir f:0 r:0.2
\move(54 0)
\fcir f:0 r:0.2
\move(54 6)
\fcir f:0 r:0.2
\move(54 12)
\fcir f:0 r:0.2
\move(54 18)
\fcir f:0 r:0.2
\move(54 24)
\fcir f:0 r:0.2
\move(54 30)
\fcir f:0 r:0.2
\move(54 36)
\fcir f:0 r:0.2
\move(54 42)
\fcir f:0 r:0.2
\move(54 48)
\fcir f:0 r:0.2
\move(54 54)
\fcir f:0 r:0.2
\move(54 60)
\fcir f:0 r:0.2
\move(54 66)
\fcir f:0 r:0.2
\move(54 72)
\fcir f:0 r:0.2
\move(54 78)
\fcir f:0 r:0.2
\move(54 84)
\fcir f:0 r:0.2
\move(60 0)
\fcir f:0 r:0.2
\move(60 6)
\fcir f:0 r:0.2
\move(60 12)
\fcir f:0 r:0.2
\move(60 18)
\fcir f:0 r:0.2
\move(60 24)
\fcir f:0 r:0.2
\move(60 30)
\fcir f:0 r:0.2
\move(60 36)
\fcir f:0 r:0.2
\move(60 42)
\fcir f:0 r:0.2
\move(60 48)
\fcir f:0 r:0.2
\move(60 54)
\fcir f:0 r:0.2
\move(60 60)
\fcir f:0 r:0.2
\move(60 66)
\fcir f:0 r:0.2
\move(60 72)
\fcir f:0 r:0.2
\move(60 78)
\fcir f:0 r:0.2
\move(60 84)
\fcir f:0 r:0.2
\move(66 0)
\fcir f:0 r:0.2
\move(66 6)
\fcir f:0 r:0.2
\move(66 12)
\fcir f:0 r:0.2
\move(66 18)
\fcir f:0 r:0.2
\move(66 24)
\fcir f:0 r:0.2
\move(66 30)
\fcir f:0 r:0.2
\move(66 36)
\fcir f:0 r:0.2
\move(66 42)
\fcir f:0 r:0.2
\move(66 48)
\fcir f:0 r:0.2
\move(66 54)
\fcir f:0 r:0.2
\move(66 60)
\fcir f:0 r:0.2
\move(66 66)
\fcir f:0 r:0.2
\move(66 72)
\fcir f:0 r:0.2
\move(66 78)
\fcir f:0 r:0.2
\move(66 84)
\fcir f:0 r:0.2
\move(72 0)
\fcir f:0 r:0.2
\move(72 6)
\fcir f:0 r:0.2
\move(72 12)
\fcir f:0 r:0.2
\move(72 18)
\fcir f:0 r:0.2
\move(72 24)
\fcir f:0 r:0.2
\move(72 30)
\fcir f:0 r:0.2
\move(72 36)
\fcir f:0 r:0.2
\move(72 42)
\fcir f:0 r:0.2
\move(72 48)
\fcir f:0 r:0.2
\move(72 54)
\fcir f:0 r:0.2
\move(72 60)
\fcir f:0 r:0.2
\move(72 66)
\fcir f:0 r:0.2
\move(72 72)
\fcir f:0 r:0.2
\move(72 78)
\fcir f:0 r:0.2
\move(72 84)
\fcir f:0 r:0.2
\move(78 0)
\fcir f:0 r:0.2
\move(78 6)
\fcir f:0 r:0.2
\move(78 12)
\fcir f:0 r:0.2
\move(78 18)
\fcir f:0 r:0.2
\move(78 24)
\fcir f:0 r:0.2
\move(78 30)
\fcir f:0 r:0.2
\move(78 36)
\fcir f:0 r:0.2
\move(78 42)
\fcir f:0 r:0.2
\move(78 48)
\fcir f:0 r:0.2
\move(78 54)
\fcir f:0 r:0.2
\move(78 60)
\fcir f:0 r:0.2
\move(78 66)
\fcir f:0 r:0.2
\move(78 72)
\fcir f:0 r:0.2
\move(78 78)
\fcir f:0 r:0.2
\move(78 84)
\fcir f:0 r:0.2
\move(84 0)
\fcir f:0 r:0.2
\move(84 6)
\fcir f:0 r:0.2
\move(84 12)
\fcir f:0 r:0.2
\move(84 18)
\fcir f:0 r:0.2
\move(84 24)
\fcir f:0 r:0.2
\move(84 30)
\fcir f:0 r:0.2
\move(84 36)
\fcir f:0 r:0.2
\move(84 42)
\fcir f:0 r:0.2
\move(84 48)
\fcir f:0 r:0.2
\move(84 54)
\fcir f:0 r:0.2
\move(84 60)
\fcir f:0 r:0.2
\move(84 66)
\fcir f:0 r:0.2
\move(84 72)
\fcir f:0 r:0.2
\move(84 78)
\fcir f:0 r:0.2
\move(84 84)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(102 0)
\move(0 0)
\avec(0 102)
\htext(106 0){$\mathbb{N}$}
\htext(-13 90){$\mathbb{N}$}
\move(0 42)
\fcir f:0 r:1
\move(6 42)
\fcir f:0 r:1
\move(6 48)
\fcir f:0 r:1
\move(12 36)
\fcir f:0 r:1
\move(12 42)
\fcir f:0 r:1
\move(12 48)
\fcir f:0 r:1
\move(12 54)
\fcir f:0 r:1
\move(18 36)
\fcir f:0 r:1
\move(18 42)
\fcir f:0 r:1
\move(18 48)
\fcir f:0 r:1
\move(18 54)
\fcir f:0 r:1
\move(18 60)
\fcir f:0 r:1
\move(24 30)
\fcir f:0 r:1
\move(24 36)
\fcir f:0 r:1
\move(24 42)
\fcir f:0 r:1
\move(24 48)
\fcir f:0 r:1
\move(24 54)
\fcir f:0 r:1
\move(24 60)
\fcir f:0 r:1
\move(24 66)
\fcir f:0 r:1
\move(30 30)
\fcir f:0 r:1
\move(30 36)
\fcir f:0 r:1
\move(30 42)
\fcir f:0 r:1
\move(30 48)
\fcir f:0 r:1
\move(30 54)
\fcir f:0 r:1
\move(30 60)
\fcir f:0 r:1
\move(30 66)
\fcir f:0 r:1
\move(30 72)
\fcir f:0 r:1
\move(36 24)
\fcir f:0 r:1
\move(36 30)
\fcir f:0 r:1
\move(36 36)
\fcir f:0 r:1
\move(36 42)
\fcir f:0 r:1
\move(36 48)
\fcir f:0 r:1
\move(36 54)
\fcir f:0 r:1
\move(36 60)
\fcir f:0 r:1
\move(36 66)
\fcir f:0 r:1
\move(36 72)
\fcir f:0 r:1
\move(36 78)
\fcir f:0 r:1
\move(42 24)
\fcir f:0 r:1
\move(42 30)
\fcir f:0 r:1
\move(42 36)
\fcir f:0 r:1
\move(42 42)
\fcir f:0 r:1
\move(42 48)
\fcir f:0 r:1
\move(42 54)
\fcir f:0 r:1
\move(42 60)
\fcir f:0 r:1
\move(42 66)
\fcir f:0 r:1
\move(42 72)
\fcir f:0 r:1
\move(42 78)
\fcir f:0 r:1
\move(42 84)
\fcir f:0 r:1
\move(48 18)
\fcir f:0 r:1
\move(48 24)
\fcir f:0 r:1
\move(48 30)
\fcir f:0 r:1
\move(48 36)
\fcir f:0 r:1
\move(48 42)
\fcir f:0 r:1
\move(48 48)
\fcir f:0 r:1
\move(48 54)
\fcir f:0 r:1
\move(48 60)
\fcir f:0 r:1
\move(48 66)
\fcir f:0 r:1
\move(48 72)
\fcir f:0 r:1
\move(54 18)
\fcir f:0 r:1
\move(54 24)
\fcir f:0 r:1
\move(54 30)
\fcir f:0 r:1
\move(54 36)
\fcir f:0 r:1
\move(54 42)
\fcir f:0 r:1
\move(54 48)
\fcir f:0 r:1
\move(54 54)
\fcir f:0 r:1
\move(54 60)
\fcir f:0 r:1
\move(60 12)
\fcir f:0 r:1
\move(60 18)
\fcir f:0 r:1
\move(60 24)
\fcir f:0 r:1
\move(60 30)
\fcir f:0 r:1
\move(60 36)
\fcir f:0 r:1
\move(60 42)
\fcir f:0 r:1
\move(60 48)
\fcir f:0 r:1
\move(66 12)
\fcir f:0 r:1
\move(66 18)
\fcir f:0 r:1
\move(66 24)
\fcir f:0 r:1
\move(66 30)
\fcir f:0 r:1
\move(66 36)
\fcir f:0 r:1
\move(72 6)
\fcir f:0 r:1
\move(72 12)
\fcir f:0 r:1
\move(72 18)
\fcir f:0 r:1
\move(72 24)
\fcir f:0 r:1
\move(78 6)
\fcir f:0 r:1
\move(78 12)
\fcir f:0 r:1
\move(84 0)
\fcir f:0 r:1
\move(12 54)
\move(10 52)
\lvec(14 56)
\move(14 52)
\lvec(10 56)
\move(18 54)
\move(16 52)
\lvec(20 56)
\move(20 52)
\lvec(16 56)
\move(18 60)
\move(16 58)
\lvec(20 62)
\move(20 58)
\lvec(16 62)
\move(24 54)
\move(22 52)
\lvec(26 56)
\move(26 52)
\lvec(22 56)
\move(24 60)
\move(22 58)
\lvec(26 62)
\move(26 58)
\lvec(22 62)
\move(24 66)
\move(22 64)
\lvec(26 68)
\move(26 64)
\lvec(22 68)
\move(30 60)
\move(28 58)
\lvec(32 62)
\move(32 58)
\lvec(28 62)
\move(30 66)
\move(28 64)
\lvec(32 68)
\move(32 64)
\lvec(28 68)
\move(30 72)
\move(28 70)
\lvec(32 74)
\move(32 70)
\lvec(28 74)
\move(36 60)
\move(34 58)
\lvec(38 62)
\move(38 58)
\lvec(34 62)
\move(36 66)
\move(34 64)
\lvec(38 68)
\move(38 64)
\lvec(34 68)
\move(36 72)
\move(34 70)
\lvec(38 74)
\move(38 70)
\lvec(34 74)
\move(36 78)
\move(34 76)
\lvec(38 80)
\move(38 76)
\lvec(34 80)
\move(42 60)
\move(40 58)
\lvec(44 62)
\move(44 58)
\lvec(40 62)
\move(42 66)
\move(40 64)
\lvec(44 68)
\move(44 64)
\lvec(40 68)
\move(42 72)
\move(40 70)
\lvec(44 74)
\move(44 70)
\lvec(40 74)
\move(42 78)
\move(40 76)
\lvec(44 80)
\move(44 76)
\lvec(40 80)
\move(42 84)
\move(40 82)
\lvec(44 86)
\move(44 82)
\lvec(40 86)
\move(48 60)
\move(46 58)
\lvec(50 62)
\move(50 58)
\lvec(46 62)
\move(48 66)
\move(46 64)
\lvec(50 68)
\move(50 64)
\lvec(46 68)
\move(48 72)
\move(46 70)
\lvec(50 74)
\move(50 70)
\lvec(46 74)
\linewd 0.5
\move(-1 47)
\lvec(60 62)
\end{texdraw}
 & 
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 7)
\fcir f:0 r:0.2
\move(0 14)
\fcir f:0 r:0.2
\move(0 21)
\fcir f:0 r:0.2
\move(0 28)
\fcir f:0 r:0.2
\move(0 35)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 49)
\fcir f:0 r:0.2
\move(0 56)
\fcir f:0 r:0.2
\move(0 63)
\fcir f:0 r:0.2
\move(0 70)
\fcir f:0 r:0.2
\move(7 0)
\fcir f:0 r:0.2
\move(7 7)
\fcir f:0 r:0.2
\move(7 14)
\fcir f:0 r:0.2
\move(7 21)
\fcir f:0 r:0.2
\move(7 28)
\fcir f:0 r:0.2
\move(7 35)
\fcir f:0 r:0.2
\move(7 42)
\fcir f:0 r:0.2
\move(7 49)
\fcir f:0 r:0.2
\move(7 56)
\fcir f:0 r:0.2
\move(7 63)
\fcir f:0 r:0.2
\move(7 70)
\fcir f:0 r:0.2
\move(14 0)
\fcir f:0 r:0.2
\move(14 7)
\fcir f:0 r:0.2
\move(14 14)
\fcir f:0 r:0.2
\move(14 21)
\fcir f:0 r:0.2
\move(14 28)
\fcir f:0 r:0.2
\move(14 35)
\fcir f:0 r:0.2
\move(14 42)
\fcir f:0 r:0.2
\move(14 49)
\fcir f:0 r:0.2
\move(14 56)
\fcir f:0 r:0.2
\move(14 63)
\fcir f:0 r:0.2
\move(14 70)
\fcir f:0 r:0.2
\move(21 0)
\fcir f:0 r:0.2
\move(21 7)
\fcir f:0 r:0.2
\move(21 14)
\fcir f:0 r:0.2
\move(21 21)
\fcir f:0 r:0.2
\move(21 28)
\fcir f:0 r:0.2
\move(21 35)
\fcir f:0 r:0.2
\move(21 42)
\fcir f:0 r:0.2
\move(21 49)
\fcir f:0 r:0.2
\move(21 56)
\fcir f:0 r:0.2
\move(21 63)
\fcir f:0 r:0.2
\move(21 70)
\fcir f:0 r:0.2
\move(28 0)
\fcir f:0 r:0.2
\move(28 7)
\fcir f:0 r:0.2
\move(28 14)
\fcir f:0 r:0.2
\move(28 21)
\fcir f:0 r:0.2
\move(28 28)
\fcir f:0 r:0.2
\move(28 35)
\fcir f:0 r:0.2
\move(28 42)
\fcir f:0 r:0.2
\move(28 49)
\fcir f:0 r:0.2
\move(28 56)
\fcir f:0 r:0.2
\move(28 63)
\fcir f:0 r:0.2
\move(28 70)
\fcir f:0 r:0.2
\move(35 0)
\fcir f:0 r:0.2
\move(35 7)
\fcir f:0 r:0.2
\move(35 14)
\fcir f:0 r:0.2
\move(35 21)
\fcir f:0 r:0.2
\move(35 28)
\fcir f:0 r:0.2
\move(35 35)
\fcir f:0 r:0.2
\move(35 42)
\fcir f:0 r:0.2
\move(35 49)
\fcir f:0 r:0.2
\move(35 56)
\fcir f:0 r:0.2
\move(35 63)
\fcir f:0 r:0.2
\move(35 70)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 7)
\fcir f:0 r:0.2
\move(42 14)
\fcir f:0 r:0.2
\move(42 21)
\fcir f:0 r:0.2
\move(42 28)
\fcir f:0 r:0.2
\move(42 35)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 49)
\fcir f:0 r:0.2
\move(42 56)
\fcir f:0 r:0.2
\move(42 63)
\fcir f:0 r:0.2
\move(42 70)
\fcir f:0 r:0.2
\move(49 0)
\fcir f:0 r:0.2
\move(49 7)
\fcir f:0 r:0.2
\move(49 14)
\fcir f:0 r:0.2
\move(49 21)
\fcir f:0 r:0.2
\move(49 28)
\fcir f:0 r:0.2
\move(49 35)
\fcir f:0 r:0.2
\move(49 42)
\fcir f:0 r:0.2
\move(49 49)
\fcir f:0 r:0.2
\move(49 56)
\fcir f:0 r:0.2
\move(49 63)
\fcir f:0 r:0.2
\move(49 70)
\fcir f:0 r:0.2
\move(56 0)
\fcir f:0 r:0.2
\move(56 7)
\fcir f:0 r:0.2
\move(56 14)
\fcir f:0 r:0.2
\move(56 21)
\fcir f:0 r:0.2
\move(56 28)
\fcir f:0 r:0.2
\move(56 35)
\fcir f:0 r:0.2
\move(56 42)
\fcir f:0 r:0.2
\move(56 49)
\fcir f:0 r:0.2
\move(56 56)
\fcir f:0 r:0.2
\move(56 63)
\fcir f:0 r:0.2
\move(56 70)
\fcir f:0 r:0.2
\move(63 0)
\fcir f:0 r:0.2
\move(63 7)
\fcir f:0 r:0.2
\move(63 14)
\fcir f:0 r:0.2
\move(63 21)
\fcir f:0 r:0.2
\move(63 28)
\fcir f:0 r:0.2
\move(63 35)
\fcir f:0 r:0.2
\move(63 42)
\fcir f:0 r:0.2
\move(63 49)
\fcir f:0 r:0.2
\move(63 56)
\fcir f:0 r:0.2
\move(63 63)
\fcir f:0 r:0.2
\move(63 70)
\fcir f:0 r:0.2
\move(70 0)
\fcir f:0 r:0.2
\move(70 7)
\fcir f:0 r:0.2
\move(70 14)
\fcir f:0 r:0.2
\move(70 21)
\fcir f:0 r:0.2
\move(70 28)
\fcir f:0 r:0.2
\move(70 35)
\fcir f:0 r:0.2
\move(70 42)
\fcir f:0 r:0.2
\move(70 49)
\fcir f:0 r:0.2
\move(70 56)
\fcir f:0 r:0.2
\move(70 63)
\fcir f:0 r:0.2
\move(70 70)
\fcir f:0 r:0.2
\move(77 0)
\fcir f:0 r:0.2
\move(77 7)
\fcir f:0 r:0.2
\move(77 14)
\fcir f:0 r:0.2
\move(77 21)
\fcir f:0 r:0.2
\move(77 28)
\fcir f:0 r:0.2
\move(77 35)
\fcir f:0 r:0.2
\move(77 42)
\fcir f:0 r:0.2
\move(77 49)
\fcir f:0 r:0.2
\move(77 56)
\fcir f:0 r:0.2
\move(77 63)
\fcir f:0 r:0.2
\move(77 70)
\fcir f:0 r:0.2
\move(84 0)
\fcir f:0 r:0.2
\move(84 7)
\fcir f:0 r:0.2
\move(84 14)
\fcir f:0 r:0.2
\move(84 21)
\fcir f:0 r:0.2
\move(84 28)
\fcir f:0 r:0.2
\move(84 35)
\fcir f:0 r:0.2
\move(84 42)
\fcir f:0 r:0.2
\move(84 49)
\fcir f:0 r:0.2
\move(84 56)
\fcir f:0 r:0.2
\move(84 63)
\fcir f:0 r:0.2
\move(84 70)
\fcir f:0 r:0.2
\move(91 0)
\fcir f:0 r:0.2
\move(91 7)
\fcir f:0 r:0.2
\move(91 14)
\fcir f:0 r:0.2
\move(91 21)
\fcir f:0 r:0.2
\move(91 28)
\fcir f:0 r:0.2
\move(91 35)
\fcir f:0 r:0.2
\move(91 42)
\fcir f:0 r:0.2
\move(91 49)
\fcir f:0 r:0.2
\move(91 56)
\fcir f:0 r:0.2
\move(91 63)
\fcir f:0 r:0.2
\move(91 70)
\fcir f:0 r:0.2
\move(98 0)
\fcir f:0 r:0.2
\move(98 7)
\fcir f:0 r:0.2
\move(98 14)
\fcir f:0 r:0.2
\move(98 21)
\fcir f:0 r:0.2
\move(98 28)
\fcir f:0 r:0.2
\move(98 35)
\fcir f:0 r:0.2
\move(98 42)
\fcir f:0 r:0.2
\move(98 49)
\fcir f:0 r:0.2
\move(98 56)
\fcir f:0 r:0.2
\move(98 63)
\fcir f:0 r:0.2
\move(98 70)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(119 0)
\move(0 0)
\avec(0 91)
\htext(123 0){$\mathbb{N}$}
\htext(-13 77){$\mathbb{N}$}
\move(0 49)
\fcir f:0 r:1
\move(7 49)
\fcir f:0 r:1
\move(7 56)
\fcir f:0 r:1
\move(14 42)
\fcir f:0 r:1
\move(14 49)
\fcir f:0 r:1
\move(14 56)
\fcir f:0 r:1
\move(21 42)
\fcir f:0 r:1
\move(21 49)
\fcir f:0 r:1
\move(21 56)
\fcir f:0 r:1
\move(28 35)
\fcir f:0 r:1
\move(28 42)
\fcir f:0 r:1
\move(28 49)
\fcir f:0 r:1
\move(28 56)
\fcir f:0 r:1
\move(35 35)
\fcir f:0 r:1
\move(35 42)
\fcir f:0 r:1
\move(35 49)
\fcir f:0 r:1
\move(35 56)
\fcir f:0 r:1
\move(35 63)
\fcir f:0 r:1
\move(42 28)
\fcir f:0 r:1
\move(42 35)
\fcir f:0 r:1
\move(42 42)
\fcir f:0 r:1
\move(42 49)
\fcir f:0 r:1
\move(42 56)
\fcir f:0 r:1
\move(42 63)
\fcir f:0 r:1
\move(49 28)
\fcir f:0 r:1
\move(49 35)
\fcir f:0 r:1
\move(49 42)
\fcir f:0 r:1
\move(49 49)
\fcir f:0 r:1
\move(49 56)
\fcir f:0 r:1
\move(49 63)
\fcir f:0 r:1
\move(56 21)
\fcir f:0 r:1
\move(56 28)
\fcir f:0 r:1
\move(56 35)
\fcir f:0 r:1
\move(56 42)
\fcir f:0 r:1
\move(56 49)
\fcir f:0 r:1
\move(56 56)
\fcir f:0 r:1
\move(56 63)
\fcir f:0 r:1
\move(63 21)
\fcir f:0 r:1
\move(63 28)
\fcir f:0 r:1
\move(63 35)
\fcir f:0 r:1
\move(63 42)
\fcir f:0 r:1
\move(63 49)
\fcir f:0 r:1
\move(63 56)
\fcir f:0 r:1
\move(63 63)
\fcir f:0 r:1
\move(63 70)
\fcir f:0 r:1
\move(70 14)
\fcir f:0 r:1
\move(70 21)
\fcir f:0 r:1
\move(70 28)
\fcir f:0 r:1
\move(70 35)
\fcir f:0 r:1
\move(70 42)
\fcir f:0 r:1
\move(70 49)
\fcir f:0 r:1
\move(70 56)
\fcir f:0 r:1
\move(77 14)
\fcir f:0 r:1
\move(77 21)
\fcir f:0 r:1
\move(77 28)
\fcir f:0 r:1
\move(77 35)
\fcir f:0 r:1
\move(77 42)
\fcir f:0 r:1
\move(84 7)
\fcir f:0 r:1
\move(84 14)
\fcir f:0 r:1
\move(84 21)
\fcir f:0 r:1
\move(84 28)
\fcir f:0 r:1
\move(91 7)
\fcir f:0 r:1
\move(91 14)
\fcir f:0 r:1
\move(98 0)
\fcir f:0 r:1
\move(0 49)
\move(-2 47)
\lvec(2 51)
\move(2 47)
\lvec(-2 51)
\move(7 49)
\move(5 47)
\lvec(9 51)
\move(9 47)
\lvec(5 51)
\move(7 56)
\move(5 54)
\lvec(9 58)
\move(9 54)
\lvec(5 58)
\move(14 42)
\move(12 40)
\lvec(16 44)
\move(16 40)
\lvec(12 44)
\move(14 49)
\move(12 47)
\lvec(16 51)
\move(16 47)
\lvec(12 51)
\move(14 56)
\move(12 54)
\lvec(16 58)
\move(16 54)
\lvec(12 58)
\move(21 42)
\move(19 40)
\lvec(23 44)
\move(23 40)
\lvec(19 44)
\move(21 49)
\move(19 47)
\lvec(23 51)
\move(23 47)
\lvec(19 51)
\move(21 56)
\move(19 54)
\lvec(23 58)
\move(23 54)
\lvec(19 58)
\move(28 35)
\move(26 33)
\lvec(30 37)
\move(30 33)
\lvec(26 37)
\move(28 42)
\move(26 40)
\lvec(30 44)
\move(30 40)
\lvec(26 44)
\move(28 49)
\move(26 47)
\lvec(30 51)
\move(30 47)
\lvec(26 51)
\move(35 35)
\move(33 33)
\lvec(37 37)
\move(37 33)
\lvec(33 37)
\move(35 42)
\move(33 40)
\lvec(37 44)
\move(37 40)
\lvec(33 44)
\move(42 28)
\move(40 26)
\lvec(44 30)
\move(44 26)
\lvec(40 30)
\move(42 35)
\move(40 33)
\lvec(44 37)
\move(44 33)
\lvec(40 37)
\move(49 28)
\move(47 26)
\lvec(51 30)
\move(51 26)
\lvec(47 30)
\move(56 21)
\move(54 19)
\lvec(58 23)
\move(58 19)
\lvec(54 23)
\move(56 28)
\move(54 26)
\lvec(58 30)
\move(58 26)
\lvec(54 30)
\move(63 21)
\move(61 19)
\lvec(65 23)
\move(65 19)
\lvec(61 23)
\move(70 14)
\move(68 12)
\lvec(72 16)
\move(72 12)
\lvec(68 16)
\linewd 0.5
\move(17 60)
\lvec(97 -4)
\end{texdraw}
 \\
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 7)
\fcir f:0 r:0.2
\move(0 14)
\fcir f:0 r:0.2
\move(0 21)
\fcir f:0 r:0.2
\move(0 28)
\fcir f:0 r:0.2
\move(0 35)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 49)
\fcir f:0 r:0.2
\move(0 56)
\fcir f:0 r:0.2
\move(0 63)
\fcir f:0 r:0.2
\move(0 70)
\fcir f:0 r:0.2
\move(7 0)
\fcir f:0 r:0.2
\move(7 7)
\fcir f:0 r:0.2
\move(7 14)
\fcir f:0 r:0.2
\move(7 21)
\fcir f:0 r:0.2
\move(7 28)
\fcir f:0 r:0.2
\move(7 35)
\fcir f:0 r:0.2
\move(7 42)
\fcir f:0 r:0.2
\move(7 49)
\fcir f:0 r:0.2
\move(7 56)
\fcir f:0 r:0.2
\move(7 63)
\fcir f:0 r:0.2
\move(7 70)
\fcir f:0 r:0.2
\move(14 0)
\fcir f:0 r:0.2
\move(14 7)
\fcir f:0 r:0.2
\move(14 14)
\fcir f:0 r:0.2
\move(14 21)
\fcir f:0 r:0.2
\move(14 28)
\fcir f:0 r:0.2
\move(14 35)
\fcir f:0 r:0.2
\move(14 42)
\fcir f:0 r:0.2
\move(14 49)
\fcir f:0 r:0.2
\move(14 56)
\fcir f:0 r:0.2
\move(14 63)
\fcir f:0 r:0.2
\move(14 70)
\fcir f:0 r:0.2
\move(21 0)
\fcir f:0 r:0.2
\move(21 7)
\fcir f:0 r:0.2
\move(21 14)
\fcir f:0 r:0.2
\move(21 21)
\fcir f:0 r:0.2
\move(21 28)
\fcir f:0 r:0.2
\move(21 35)
\fcir f:0 r:0.2
\move(21 42)
\fcir f:0 r:0.2
\move(21 49)
\fcir f:0 r:0.2
\move(21 56)
\fcir f:0 r:0.2
\move(21 63)
\fcir f:0 r:0.2
\move(21 70)
\fcir f:0 r:0.2
\move(28 0)
\fcir f:0 r:0.2
\move(28 7)
\fcir f:0 r:0.2
\move(28 14)
\fcir f:0 r:0.2
\move(28 21)
\fcir f:0 r:0.2
\move(28 28)
\fcir f:0 r:0.2
\move(28 35)
\fcir f:0 r:0.2
\move(28 42)
\fcir f:0 r:0.2
\move(28 49)
\fcir f:0 r:0.2
\move(28 56)
\fcir f:0 r:0.2
\move(28 63)
\fcir f:0 r:0.2
\move(28 70)
\fcir f:0 r:0.2
\move(35 0)
\fcir f:0 r:0.2
\move(35 7)
\fcir f:0 r:0.2
\move(35 14)
\fcir f:0 r:0.2
\move(35 21)
\fcir f:0 r:0.2
\move(35 28)
\fcir f:0 r:0.2
\move(35 35)
\fcir f:0 r:0.2
\move(35 42)
\fcir f:0 r:0.2
\move(35 49)
\fcir f:0 r:0.2
\move(35 56)
\fcir f:0 r:0.2
\move(35 63)
\fcir f:0 r:0.2
\move(35 70)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 7)
\fcir f:0 r:0.2
\move(42 14)
\fcir f:0 r:0.2
\move(42 21)
\fcir f:0 r:0.2
\move(42 28)
\fcir f:0 r:0.2
\move(42 35)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 49)
\fcir f:0 r:0.2
\move(42 56)
\fcir f:0 r:0.2
\move(42 63)
\fcir f:0 r:0.2
\move(42 70)
\fcir f:0 r:0.2
\move(49 0)
\fcir f:0 r:0.2
\move(49 7)
\fcir f:0 r:0.2
\move(49 14)
\fcir f:0 r:0.2
\move(49 21)
\fcir f:0 r:0.2
\move(49 28)
\fcir f:0 r:0.2
\move(49 35)
\fcir f:0 r:0.2
\move(49 42)
\fcir f:0 r:0.2
\move(49 49)
\fcir f:0 r:0.2
\move(49 56)
\fcir f:0 r:0.2
\move(49 63)
\fcir f:0 r:0.2
\move(49 70)
\fcir f:0 r:0.2
\move(56 0)
\fcir f:0 r:0.2
\move(56 7)
\fcir f:0 r:0.2
\move(56 14)
\fcir f:0 r:0.2
\move(56 21)
\fcir f:0 r:0.2
\move(56 28)
\fcir f:0 r:0.2
\move(56 35)
\fcir f:0 r:0.2
\move(56 42)
\fcir f:0 r:0.2
\move(56 49)
\fcir f:0 r:0.2
\move(56 56)
\fcir f:0 r:0.2
\move(56 63)
\fcir f:0 r:0.2
\move(56 70)
\fcir f:0 r:0.2
\move(63 0)
\fcir f:0 r:0.2
\move(63 7)
\fcir f:0 r:0.2
\move(63 14)
\fcir f:0 r:0.2
\move(63 21)
\fcir f:0 r:0.2
\move(63 28)
\fcir f:0 r:0.2
\move(63 35)
\fcir f:0 r:0.2
\move(63 42)
\fcir f:0 r:0.2
\move(63 49)
\fcir f:0 r:0.2
\move(63 56)
\fcir f:0 r:0.2
\move(63 63)
\fcir f:0 r:0.2
\move(63 70)
\fcir f:0 r:0.2
\move(70 0)
\fcir f:0 r:0.2
\move(70 7)
\fcir f:0 r:0.2
\move(70 14)
\fcir f:0 r:0.2
\move(70 21)
\fcir f:0 r:0.2
\move(70 28)
\fcir f:0 r:0.2
\move(70 35)
\fcir f:0 r:0.2
\move(70 42)
\fcir f:0 r:0.2
\move(70 49)
\fcir f:0 r:0.2
\move(70 56)
\fcir f:0 r:0.2
\move(70 63)
\fcir f:0 r:0.2
\move(70 70)
\fcir f:0 r:0.2
\move(77 0)
\fcir f:0 r:0.2
\move(77 7)
\fcir f:0 r:0.2
\move(77 14)
\fcir f:0 r:0.2
\move(77 21)
\fcir f:0 r:0.2
\move(77 28)
\fcir f:0 r:0.2
\move(77 35)
\fcir f:0 r:0.2
\move(77 42)
\fcir f:0 r:0.2
\move(77 49)
\fcir f:0 r:0.2
\move(77 56)
\fcir f:0 r:0.2
\move(77 63)
\fcir f:0 r:0.2
\move(77 70)
\fcir f:0 r:0.2
\move(84 0)
\fcir f:0 r:0.2
\move(84 7)
\fcir f:0 r:0.2
\move(84 14)
\fcir f:0 r:0.2
\move(84 21)
\fcir f:0 r:0.2
\move(84 28)
\fcir f:0 r:0.2
\move(84 35)
\fcir f:0 r:0.2
\move(84 42)
\fcir f:0 r:0.2
\move(84 49)
\fcir f:0 r:0.2
\move(84 56)
\fcir f:0 r:0.2
\move(84 63)
\fcir f:0 r:0.2
\move(84 70)
\fcir f:0 r:0.2
\move(91 0)
\fcir f:0 r:0.2
\move(91 7)
\fcir f:0 r:0.2
\move(91 14)
\fcir f:0 r:0.2
\move(91 21)
\fcir f:0 r:0.2
\move(91 28)
\fcir f:0 r:0.2
\move(91 35)
\fcir f:0 r:0.2
\move(91 42)
\fcir f:0 r:0.2
\move(91 49)
\fcir f:0 r:0.2
\move(91 56)
\fcir f:0 r:0.2
\move(91 63)
\fcir f:0 r:0.2
\move(91 70)
\fcir f:0 r:0.2
\move(98 0)
\fcir f:0 r:0.2
\move(98 7)
\fcir f:0 r:0.2
\move(98 14)
\fcir f:0 r:0.2
\move(98 21)
\fcir f:0 r:0.2
\move(98 28)
\fcir f:0 r:0.2
\move(98 35)
\fcir f:0 r:0.2
\move(98 42)
\fcir f:0 r:0.2
\move(98 49)
\fcir f:0 r:0.2
\move(98 56)
\fcir f:0 r:0.2
\move(98 63)
\fcir f:0 r:0.2
\move(98 70)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(119 0)
\move(0 0)
\avec(0 91)
\htext(123 0){$\mathbb{N}$}
\htext(-13 77){$\mathbb{N}$}
\move(28 56)
\fcir f:0 r:1
\move(35 49)
\fcir f:0 r:1
\move(35 56)
\fcir f:0 r:1
\move(35 63)
\fcir f:0 r:1
\move(42 42)
\fcir f:0 r:1
\move(42 49)
\fcir f:0 r:1
\move(42 56)
\fcir f:0 r:1
\move(42 63)
\fcir f:0 r:1
\move(49 35)
\fcir f:0 r:1
\move(49 42)
\fcir f:0 r:1
\move(49 49)
\fcir f:0 r:1
\move(49 56)
\fcir f:0 r:1
\move(49 63)
\fcir f:0 r:1
\move(56 35)
\fcir f:0 r:1
\move(56 42)
\fcir f:0 r:1
\move(56 49)
\fcir f:0 r:1
\move(56 56)
\fcir f:0 r:1
\move(56 63)
\fcir f:0 r:1
\move(63 28)
\fcir f:0 r:1
\move(63 35)
\fcir f:0 r:1
\move(63 42)
\fcir f:0 r:1
\move(63 49)
\fcir f:0 r:1
\move(63 56)
\fcir f:0 r:1
\move(63 63)
\fcir f:0 r:1
\move(63 70)
\fcir f:0 r:1
\move(70 21)
\fcir f:0 r:1
\move(70 28)
\fcir f:0 r:1
\move(70 35)
\fcir f:0 r:1
\move(70 42)
\fcir f:0 r:1
\move(70 49)
\fcir f:0 r:1
\move(70 56)
\fcir f:0 r:1
\move(77 14)
\fcir f:0 r:1
\move(77 21)
\fcir f:0 r:1
\move(77 28)
\fcir f:0 r:1
\move(77 35)
\fcir f:0 r:1
\move(77 42)
\fcir f:0 r:1
\move(84 7)
\fcir f:0 r:1
\move(84 14)
\fcir f:0 r:1
\move(84 21)
\fcir f:0 r:1
\move(84 28)
\fcir f:0 r:1
\move(91 7)
\fcir f:0 r:1
\move(91 14)
\fcir f:0 r:1
\move(98 0)
\fcir f:0 r:1
\move(28 56)
\move(26 54)
\lvec(30 58)
\move(30 54)
\lvec(26 58)
\move(35 49)
\move(33 47)
\lvec(37 51)
\move(37 47)
\lvec(33 51)
\move(35 56)
\move(33 54)
\lvec(37 58)
\move(37 54)
\lvec(33 58)
\move(35 63)
\move(33 61)
\lvec(37 65)
\move(37 61)
\lvec(33 65)
\move(42 42)
\move(40 40)
\lvec(44 44)
\move(44 40)
\lvec(40 44)
\move(42 49)
\move(40 47)
\lvec(44 51)
\move(44 47)
\lvec(40 51)
\move(42 56)
\move(40 54)
\lvec(44 58)
\move(44 54)
\lvec(40 58)
\move(42 63)
\move(40 61)
\lvec(44 65)
\move(44 61)
\lvec(40 65)
\move(49 35)
\move(47 33)
\lvec(51 37)
\move(51 33)
\lvec(47 37)
\move(49 42)
\move(47 40)
\lvec(51 44)
\move(51 40)
\lvec(47 44)
\move(49 49)
\move(47 47)
\lvec(51 51)
\move(51 47)
\lvec(47 51)
\move(49 56)
\move(47 54)
\lvec(51 58)
\move(51 54)
\lvec(47 58)
\move(49 63)
\move(47 61)
\lvec(51 65)
\move(51 61)
\lvec(47 65)
\move(56 35)
\move(54 33)
\lvec(58 37)
\move(58 33)
\lvec(54 37)
\move(56 42)
\move(54 40)
\lvec(58 44)
\move(58 40)
\lvec(54 44)
\move(56 49)
\move(54 47)
\lvec(58 51)
\move(58 47)
\lvec(54 51)
\move(56 56)
\move(54 54)
\lvec(58 58)
\move(58 54)
\lvec(54 58)
\move(56 63)
\move(54 61)
\lvec(58 65)
\move(58 61)
\lvec(54 65)
\move(63 56)
\move(61 54)
\lvec(65 58)
\move(65 54)
\lvec(61 58)
\move(63 63)
\move(61 61)
\lvec(65 65)
\move(65 61)
\lvec(61 65)
\move(63 70)
\move(61 68)
\lvec(65 72)
\move(65 68)
\lvec(61 72)
\linewd 0.5
\move(53 24)
\lvec(69 70)
\end{texdraw}
 &
\begin{texdraw}
\drawdim pt
\linewd 0.5
\move(0 0)
\fcir f:0 r:0.2
\move(0 7)
\fcir f:0 r:0.2
\move(0 14)
\fcir f:0 r:0.2
\move(0 21)
\fcir f:0 r:0.2
\move(0 28)
\fcir f:0 r:0.2
\move(0 35)
\fcir f:0 r:0.2
\move(0 42)
\fcir f:0 r:0.2
\move(0 49)
\fcir f:0 r:0.2
\move(0 56)
\fcir f:0 r:0.2
\move(7 0)
\fcir f:0 r:0.2
\move(7 7)
\fcir f:0 r:0.2
\move(7 14)
\fcir f:0 r:0.2
\move(7 21)
\fcir f:0 r:0.2
\move(7 28)
\fcir f:0 r:0.2
\move(7 35)
\fcir f:0 r:0.2
\move(7 42)
\fcir f:0 r:0.2
\move(7 49)
\fcir f:0 r:0.2
\move(7 56)
\fcir f:0 r:0.2
\move(14 0)
\fcir f:0 r:0.2
\move(14 7)
\fcir f:0 r:0.2
\move(14 14)
\fcir f:0 r:0.2
\move(14 21)
\fcir f:0 r:0.2
\move(14 28)
\fcir f:0 r:0.2
\move(14 35)
\fcir f:0 r:0.2
\move(14 42)
\fcir f:0 r:0.2
\move(14 49)
\fcir f:0 r:0.2
\move(14 56)
\fcir f:0 r:0.2
\move(21 0)
\fcir f:0 r:0.2
\move(21 7)
\fcir f:0 r:0.2
\move(21 14)
\fcir f:0 r:0.2
\move(21 21)
\fcir f:0 r:0.2
\move(21 28)
\fcir f:0 r:0.2
\move(21 35)
\fcir f:0 r:0.2
\move(21 42)
\fcir f:0 r:0.2
\move(21 49)
\fcir f:0 r:0.2
\move(21 56)
\fcir f:0 r:0.2
\move(28 0)
\fcir f:0 r:0.2
\move(28 7)
\fcir f:0 r:0.2
\move(28 14)
\fcir f:0 r:0.2
\move(28 21)
\fcir f:0 r:0.2
\move(28 28)
\fcir f:0 r:0.2
\move(28 35)
\fcir f:0 r:0.2
\move(28 42)
\fcir f:0 r:0.2
\move(28 49)
\fcir f:0 r:0.2
\move(28 56)
\fcir f:0 r:0.2
\move(35 0)
\fcir f:0 r:0.2
\move(35 7)
\fcir f:0 r:0.2
\move(35 14)
\fcir f:0 r:0.2
\move(35 21)
\fcir f:0 r:0.2
\move(35 28)
\fcir f:0 r:0.2
\move(35 35)
\fcir f:0 r:0.2
\move(35 42)
\fcir f:0 r:0.2
\move(35 49)
\fcir f:0 r:0.2
\move(35 56)
\fcir f:0 r:0.2
\move(42 0)
\fcir f:0 r:0.2
\move(42 7)
\fcir f:0 r:0.2
\move(42 14)
\fcir f:0 r:0.2
\move(42 21)
\fcir f:0 r:0.2
\move(42 28)
\fcir f:0 r:0.2
\move(42 35)
\fcir f:0 r:0.2
\move(42 42)
\fcir f:0 r:0.2
\move(42 49)
\fcir f:0 r:0.2
\move(42 56)
\fcir f:0 r:0.2
\move(49 0)
\fcir f:0 r:0.2
\move(49 7)
\fcir f:0 r:0.2
\move(49 14)
\fcir f:0 r:0.2
\move(49 21)
\fcir f:0 r:0.2
\move(49 28)
\fcir f:0 r:0.2
\move(49 35)
\fcir f:0 r:0.2
\move(49 42)
\fcir f:0 r:0.2
\move(49 49)
\fcir f:0 r:0.2
\move(49 56)
\fcir f:0 r:0.2
\move(56 0)
\fcir f:0 r:0.2
\move(56 7)
\fcir f:0 r:0.2
\move(56 14)
\fcir f:0 r:0.2
\move(56 21)
\fcir f:0 r:0.2
\move(56 28)
\fcir f:0 r:0.2
\move(56 35)
\fcir f:0 r:0.2
\move(56 42)
\fcir f:0 r:0.2
\move(56 49)
\fcir f:0 r:0.2
\move(56 56)
\fcir f:0 r:0.2
\move(63 0)
\fcir f:0 r:0.2
\move(63 7)
\fcir f:0 r:0.2
\move(63 14)
\fcir f:0 r:0.2
\move(63 21)
\fcir f:0 r:0.2
\move(63 28)
\fcir f:0 r:0.2
\move(63 35)
\fcir f:0 r:0.2
\move(63 42)
\fcir f:0 r:0.2
\move(63 49)
\fcir f:0 r:0.2
\move(63 56)
\fcir f:0 r:0.2
\move(70 0)
\fcir f:0 r:0.2
\move(70 7)
\fcir f:0 r:0.2
\move(70 14)
\fcir f:0 r:0.2
\move(70 21)
\fcir f:0 r:0.2
\move(70 28)
\fcir f:0 r:0.2
\move(70 35)
\fcir f:0 r:0.2
\move(70 42)
\fcir f:0 r:0.2
\move(70 49)
\fcir f:0 r:0.2
\move(70 56)
\fcir f:0 r:0.2
\move(77 0)
\fcir f:0 r:0.2
\move(77 7)
\fcir f:0 r:0.2
\move(77 14)
\fcir f:0 r:0.2
\move(77 21)
\fcir f:0 r:0.2
\move(77 28)
\fcir f:0 r:0.2
\move(77 35)
\fcir f:0 r:0.2
\move(77 42)
\fcir f:0 r:0.2
\move(77 49)
\fcir f:0 r:0.2
\move(77 56)
\fcir f:0 r:0.2
\move(84 0)
\fcir f:0 r:0.2
\move(84 7)
\fcir f:0 r:0.2
\move(84 14)
\fcir f:0 r:0.2
\move(84 21)
\fcir f:0 r:0.2
\move(84 28)
\fcir f:0 r:0.2
\move(84 35)
\fcir f:0 r:0.2
\move(84 42)
\fcir f:0 r:0.2
\move(84 49)
\fcir f:0 r:0.2
\move(84 56)
\fcir f:0 r:0.2
\move(91 0)
\fcir f:0 r:0.2
\move(91 7)
\fcir f:0 r:0.2
\move(91 14)
\fcir f:0 r:0.2
\move(91 21)
\fcir f:0 r:0.2
\move(91 28)
\fcir f:0 r:0.2
\move(91 35)
\fcir f:0 r:0.2
\move(91 42)
\fcir f:0 r:0.2
\move(91 49)
\fcir f:0 r:0.2
\move(91 56)
\fcir f:0 r:0.2
\move(98 0)
\fcir f:0 r:0.2
\move(98 7)
\fcir f:0 r:0.2
\move(98 14)
\fcir f:0 r:0.2
\move(98 21)
\fcir f:0 r:0.2
\move(98 28)
\fcir f:0 r:0.2
\move(98 35)
\fcir f:0 r:0.2
\move(98 42)
\fcir f:0 r:0.2
\move(98 49)
\fcir f:0 r:0.2
\move(98 56)
\fcir f:0 r:0.2
\arrowheadtype t:V
\move(0 0)
\avec(119 0)
\move(0 0)
\avec(0 77)
\htext(123 0){$\mathbb{N}$}
\htext(-13 63){$\mathbb{N}$}
\move(63 28)
\fcir f:0 r:1
\move(63 35)
\fcir f:0 r:1
\move(63 42)
\fcir f:0 r:1
\move(63 49)
\fcir f:0 r:1
\move(70 21)
\fcir f:0 r:1
\move(70 28)
\fcir f:0 r:1
\move(70 35)
\fcir f:0 r:1
\move(70 42)
\fcir f:0 r:1
\move(70 49)
\fcir f:0 r:1
\move(70 56)
\fcir f:0 r:1
\move(77 14)
\fcir f:0 r:1
\move(77 21)
\fcir f:0 r:1
\move(77 28)
\fcir f:0 r:1
\move(77 35)
\fcir f:0 r:1
\move(77 42)
\fcir f:0 r:1
\move(84 7)
\fcir f:0 r:1
\move(84 14)
\fcir f:0 r:1
\move(84 21)
\fcir f:0 r:1
\move(84 28)
\fcir f:0 r:1
\move(91 7)
\fcir f:0 r:1
\move(91 14)
\fcir f:0 r:1
\move(98 0)
\fcir f:0 r:1
\move(84 7)
\move(82 5)
\lvec(86 9)
\move(86 5)
\lvec(82 9)
\end{texdraw}
 \\
\end{array}
